Neural-network-designed three-qubit gates robust against charge noise and crosstalk in silicon

Spin qubits in semiconductor quantum dots are a promising platform for quantum computing, however scaling to large systems is hampered by crosstalk and charge noise. Crosstalk here refers to the unwanted off-resonant rotation of idle qubits during the resonant rotation of the target qubit. For a three-qubit system with crosstalk and charge noise, it is difficult to analytically create gate protocols that produce three-qubit gates, such as the Toffoli gate, directly in a single shot instead of through the composition of two-qubit gates. Therefore, we numerically optimize a physics-informed neural network to produce theoretically robust shaped pulses that generate a Toffoli-equivalent gate. Additionally, robust $\frac{\pi}{2}$ $X$ and CZ gates are also presented in this work to create a universal set of gates robust against charge noise. The robust pulses maintain an infidelity of $10^{-3}$ for average quasistatic fluctuations in the voltage of up to a few mV instead of tenths of mV for non-robust pulses.

==> ans/README.txt <==
This readme includes all the information needed to recreate the Hamiltonian used in the optimization in Julia.
The NN parameters and virtual z-rotation angles for all pulses mentioned in the paper are included in this CVS.
The parameters are listed vertically with the name of the parameters.
How they are used to create the control fields is mentioned later in this file.
The Size of the layers are 1x32x32x6
The order of the NN parameters are listed as first the weights of the first layer (going row by row) then biases for first layer and continuing this way to further layers.
The Julia DiffEqFlux and Flux packages were used to define the NN structures as listed later in this file.
The virtual z-rotation angles are listed in order of varphi_1 through varphi_4 vertically for each pulse.
The name of the angles and NN parameters for the same pulse have the same suffix after virtual-z- and nn_parameters_.
 

Julia 1.6.1 was used with these packages
using DifferentialEquations, Flux, DiffEqFlux, DiffEqSensitivity, Plots, OrdinaryDiffEq, Optim, Zygote, StaticArrays, LinearAlgebra, BenchmarkTools, PaddedViews, LaTeXStrings, PlotThemes
using NLopt,BlackBoxOptim, DiffEqBase

Additioanlly these constatns were used to define the Hamiltonian
const σ0 = Hermitian(Complex{Float64}[1 0; 0 1]);
const σx = Hermitian(Complex{Float64}[0 1; 1 0]);
const σy = Hermitian(Complex{Float64}[0 -im; im 0]);
const σz = Hermitian(Complex{Float64}[1 0; 0 -1]);
const IIX = kron(σ0,kron(σ0,σx));
const III = kron(σ0,kron(σ0,σ0));
const IIY = kron(σ0,kron(σ0,σy));
const IXI = kron(σ0,kron(σx,σ0));
const IYI = kron(σ0,kron(σy,σ0));
const XII = kron(σx,kron(σ0,σ0));
const YII = kron(σy,kron(σ0,σ0));
const ZZI = kron(σz,kron(σz,σ0));
const IZZ = kron(σ0,kron(σz,σz));
const ZII = kron(σz,kron(σ0,σ0));
const IZI = kron(σ0,kron(σz,σ0));
const IIZ = kron(σ0,kron(σ0,σz));
const XXI = kron(σx,kron(σx,σ0));
const YYI = kron(σy,kron(σy,σ0));
const IYY = kron(σ0,kron(σy,σy));
const IXX = kron(σ0,kron(σx,σx));
const IXY = kron(σ0,kron(σx,σy));
const IYX = kron(σ0,kron(σy,σx));
const YXI = kron(σy,kron(σx,σ0));
const XYI = kron(σx,kron(σy,σ0));
const itoffoli2 = Complex{Float64}[1 0 0 0 0 0 0 0; 0 1 0 0 0 0 0 0; 0 0 1 0 0 0 0 0; 0 0 0 1 0 0 0 0; 0 0 0 0 1 0 0 0; 0 0 0 0 0 0 0 im; 0 0 0 0 0 0 1 0; 0 0 0 0 0 im 0 0];


nn = FastChain(FastDense(1,32), FastDense(32,32,tanh),FastDense(32,32,tanh), FastDense(32,#outputs))
nn_initial_params = initial_params(nn);

The physical parameters in the papers use the same units MHz.
J0=0.056;
Jmax=10;
Ωmax=5;
Ez1=5;
dE=Ez1;
Ez2=2*Ez1;
Ez3=3*Ez1;


The Hamiltonian is constructed from these parameters. For a given pulse the nn_parameters_#ChosenPulse# is devined in the CVS file.
Note that for the X rotations J1 and J2 are set to J0 in the final analysis so the values from nnoutput[1:2] do not need to be used while in the robust CZ J2 is set to J0 so nnoutput[2] is not needed.
The robust iToffoli and CZ gates used T=2*π while all other pulses used T=π*0.85 used as a place holder here:
T=#π*0.85;
nnoutput(t)=nn([t/T],nn_parameters_#ChosenPulse#)[1:5]
J1 = J0 + Jmax*envelope(t)*sin(nnoutput[1])^2 
J2 = J0 + Jmax*envelope(t)*sin(nnoutput[2])^2 
Ω1 = Ωmax/2*envelope(t)*sin(nnoutput[3]) 
Ω2 = 0
Ω3 = Ωmax/2*envelope(t)*sin(nnoutput[4])
ϕ1 = nnoutput[5]
ϕ2 = 0
@views ϕ3 = nnoutput[6]
H = Ω1*(cos(ϕ1)*XII-sin(ϕ1)*YII)+Ω2*(cos(ϕ2)*IXI-sin(ϕ2)*IYI)+Ω3*(cos(ϕ3)*IIX-sin(ϕ3)*IIY)+Ω1*(cos((Ez1-Ez2)*t+ϕ1)*IXI-sin((Ez1-Ez2)*t+ϕ1)*IYI+cos((Ez1-Ez3)*t+ϕ1)*IIX-sin((Ez1-Ez3)*t+ϕ1)*IIY)+Ω2*(cos((Ez2-Ez3)*t+ϕ2)*IIX-sin((Ez2-Ez3)*t+ϕ2)*IIY+cos((Ez2-Ez1)*t+ϕ2)*XII-sin((Ez2-Ez1)*t+ϕ2)*YII)+Ω3*(cos((Ez3-Ez1)*t+ϕ3)*XII-sin((Ez3-Ez1)*t+ϕ3)*YII+cos((Ez3-Ez2)*t+ϕ3)*IXI-sin((Ez3-Ez2)*t+ϕ3)*IYI);

T=π*0.85;

nn_parameters_nonrobustiToffoli=[-0.8032180728864959, 2.67475625860246, 0.83315687474986, -0.1258150106412024, -0.06445523391979605, 0.9754509223704265, -2.1036008448135273, -1.2419037858239212, 1.0050673490573203, 0.9016526694915706, -0.31435789721331475, -1.1221360350247453, -0.7609345736868127, -1.508650485909549, -1.1557507881106717, 0.5046755755522772, -0.948378784308549, 0.03153913752705244, -0.38420951302433837, 0.9790816866259857, 0.9609217080536144, 0.6528494091659413, 0.2805462237851983, -0.2804718483186775, -1.02548139413212, -0.6250661461123156, 1.238615067160238, -1.7428643152533698, 0.338461887929539, -1.607733036039556, 0.6706175723161587, -0.8145870423044239, 0.24969939669481778, -0.8642193550508348, -0.3634958336054279, -0.5672835400281692, 0.041509782612221824, -0.42979883047999434, 0.9892918206348114, 0.06060128759114774, -0.44208161805216667, 0.5057661650652894, -0.8968148940047794, 0.4655262728846625, -0.2528647122086076, 1.3026751521639508, 0.5726076835936825, -0.11206588553342231, 0.7594598295728645, 0.45511755276618937, -0.13969109194514517, -0.3097393704668839, -0.36558737952263015, -1.2607756472291087, -0.26618551782783334, -0.4358359994792295, -0.25732441038404175, 0.03501642663800949, -0.427386170300237, 0.8521574548469621, -0.7103878485620418, 0.861845019635536, -0.2644050606812264, -0.0991456704003191, 0.03492555188763584, 0.1551868409818184, 0.12004052362549211, -0.26482642890939956, 0.3492065787661484, 0.20243711294846012, 0.061433737343567, -0.10515470805755721, -0.0540955240351584, -0.13073185300008305, -0.3324127871881023, -0.0752670442295291, -0.3213008541264788, -0.17336360257826292, -0.012319690485236347, -0.6345708025033242, -0.240443634623415, -0.27101711902867287, 0.2052438680907004, 0.09913528229070606, -0.15580465891248935, 0.06783171609048176, -0.23989639299122473, -0.05586024869331958, -0.18060482389788585, 0.2951501024124492, -0.10581794618656534, -0.3203410220553215, -0.41025941971361457, -0.30976092762851076, 0.1919963257336303, 0.2817783977579147, 0.05892712121256493, 0.1369339958011196, -0.4951910078499089, 0.44069425007650964, -0.2606744736972983, -0.013537473347420219, 0.07215629764323335, 0.8108841908951107, 0.8760857893673251, -0.6146255487811555, 0.7131348055361323, 0.6421597594614338, 0.2761428370297936, 0.4010386204372662, 0.5824279086095631, 1.1880001060880614, 0.7261928683880193, 1.0737954674022185, 0.02677066902888973, -0.4322718064364382, 0.23824105361768594, 0.6053782234539908, 0.49362365705299965, 0.6695734978938871, -0.6006220051256426, -0.6270897969182577, 0.3187524251930446, 0.6742188959589515, 0.30948722696915626, 0.4588968618701107, -0.5934177651047201, -0.31403650248667736, -0.4100304108626864, -0.13181683419199303, -0.3404186456605214, 0.31502970507062283, 0.0344097669180454, 0.2794247860949166, 0.22035668506078865, 0.245925041698868, 0.3682477895168695, -0.04687638099003728, 0.01797567557673976, 0.2596298265411619, 0.3747165206096288, 0.026339565598572243, 0.2252968927770139, 0.4108399889849693, 0.05539955674969811, 0.3600038236855232, 0.23112326736235544, 0.010490142941126693, 0.26140289003473965, -0.10802178428383749, 0.28036251233761444, 0.20162857566641348, -0.0351948670713247, 0.16606760721937391, -0.14549557408597708, 0.45008055561746185, 0.3428167521429659, 0.2665225390379812, -0.26235246849862487, 0.17989483773050682, -0.08031625444393825, -0.3158087091469018, -0.19406371653242752, 0.18550920925707778, 0.03206593251158604, 0.33478347960915106, 0.17878694432901077, -0.2342992021791367, -0.12401462496567144, -0.23019816341132496, 0.2038067507925271, -0.0534854926527735, 0.13242926778047273, -0.0423364521943579, -0.1974696522075068, -0.5355532010927551, 0.3077652118321688, -0.029061949469328868, 0.395849241584509, 0.23990416971643988, 0.008089277256309426, -0.056265434990993395, 0.31086289020807756, 0.39558455155699473, -0.31174457196878125, 0.108957987359187, -0.30968353882938626, -0.17570932086161398, -0.05073891441568467, -0.01853400895423899, -0.07864243382446119, -0.1955186817068931, -0.11045191285410773, 0.20957504687506517, 0.18009377675068589, 0.06511407942854397, -0.07252794550824987, 0.07878754500947138, 0.12877730034506937, -0.028786553288446454, 0.0464689630909878, 0.02301842637982784, 0.1414157947386539, -0.07092927431147422, -0.025645867315943566, 0.005749022428896903, 0.015757779927122927, 0.003851888924700447, 0.06484109343054807, -0.04684599997871563, -0.21229281173034734, 0.2130633946999231, -0.03170175444462099, 0.07165815781225184, -0.0017114904490418063, 0.2929837030558644, 0.02688774562440218, 0.2594792626863373, -0.10511046732616795, -0.14866060451312818, -0.23356465540980353, -0.22398722607489452, 0.02210740802746834, 0.21598976838724782, -0.15538727280881956, -0.05300785767899294, 0.11066702624491537, 0.15082029150351478, -0.23677466784930493, -0.07949161737099579, 0.38812951662189904, 0.2150679257406552, 0.4312760761579474, -0.3249986690448688, 0.1947922712871624, 0.10614928144269985, 0.46931223405664435, 0.3230347258057091, -0.06537202606275669, 0.4528560608503137, 0.481171995831243, 0.05544378199414969, -0.2867907914645229, -0.30404995250199746, -0.08659700723901231, -0.15168303187153803, -0.18099585242586333, 0.30893428071596346, -0.4055557400896463, -0.36727641182703114, 0.2767200899737726, 0.20617080407163205, 0.3760546315729221, 0.3198991593556783, 0.08455149310105037, 0.010720052454364245, 0.07057624388633026, 0.10443272260964019, 0.049442664937228126, -0.5561718025661597, 0.25312350927928656, 0.049679819862991935, -0.40753721123060965, -0.3953099061762229, -0.832892956127358, 0.12058978536191964, -0.7785475926686596, -0.5488572374521679, -0.5378000274813652, -0.06078161635022009, -0.2306740284713993, -0.882898853926049, -0.7497651128856285, -0.868646994632132, 0.027192407592458268, 0.15966973557361025, -0.3482633164188441, -0.2892608104029829, -0.4370261925662894, -0.7416251693382208, 0.5373999524652487, 0.05990811421907337, 0.08213095431074385, -0.6947980234322033, -0.650691491964429, -0.609023265152244, 0.23000553386566144, -0.04206395287501414, -0.017425188837522948, -0.08697609115477023, 0.1516197265383404, -0.17676124631265405, 0.15064530970239645, 0.21589054618527762, -0.23668714703915741, -0.44454967039806487, -0.6788464835451745, -0.11669464065670435, -0.1794430018536927, -0.049372042315360576, -0.2524368785642546, -0.36632586523464955, -0.28347022538754607, -0.7649488245142428, -0.2781344090962953, -0.4600048486838263, 0.293998838831178, -0.11087577124555299, -0.3141291461327973, -0.3841528862255852, -0.11940294553646645, -0.24413348519348452, 0.12037614819442706, -0.009151506122577292, -0.3173674228929012, -0.39588011525261313, -0.07919033376804241, -0.2772179308268401, -0.015154481536330427, -0.25624068846941084, 0.12048044337895099, 0.07865926505079832, -0.12328151977083367, 0.19322490166701306, -0.07080677349119316, -0.20896057979553137, -0.13387860539698043, 0.15883335962463813, 0.1902501332270687, -0.17412004843926185, 0.24346712977230306, 0.20580245933818234, 0.3401515746211909, 0.41557267878812226, -0.04915205513694013, 0.38213662647230706, 0.44516726112352994, 0.6014727705231748, -0.27162628586832327, -0.20724959356862405, 0.0056096050731096235, 0.40966631190388453, 0.04798357912225153, 0.02211456353765078, -0.4236257637132712, -0.08819113796284724, -0.026637476162951864, 0.45040690521748195, 0.30696194230045604, 0.1329517499764129, -0.09181868695735874, 0.08924971754584492, 0.4490315187649253, -0.01357855071279241, -0.043695961528373906, -0.24262929869555788, -0.07415752476128791, -0.062314741254276475, 0.03883907405521286, 0.3862043808183013, 0.6990645148699469, 0.4274853232335304, -0.039652130148902204, 0.18991019104968207, -0.23610455884169684, 0.5002667494346492, -0.2833160268303774, 1.0393166589783709, 0.029254720338445735, 0.5348948953285698, -0.28278839906373326, -0.09501493644959999, 0.35390338638136115, -0.3854518941213697, 0.11447423034322603, 0.02642750502219558, -0.043393559417905875, 0.08231443268253054, 0.5117404929515755, 0.1956890467146284, -0.03074396820677139, -0.212682172155451, -0.16024433753263018, -0.35663332332245906, -0.4020151634845345, -0.19277642609148746, 0.26556473200826486, 0.02167225888519879, -0.24115725688102851, 0.5204069611942976, 0.2513009289240074, -0.424212305408565, -0.39690300589753613, -0.3541270260653329, 0.23592416808619102, 0.34507563820606885, 0.31837214401065894, 0.04363648125414763, -0.08844172454525509, -0.5515352335524601, 0.45904168625063285, -0.1883969711196785, 0.25988985844299783, 0.037202692572934716, -0.09784821069617178, -0.03448651367922958, 0.21426629902943783, -0.0793289194970009, 0.006538348751568619, 0.10594484755282983, -0.3415239739837923, 0.34057253964744943, -0.14780380718189923, 0.1434971053360446, 0.352553398424749, 0.22590283724240753, 0.12639237012579005, -0.08393684139437724, -0.0031574918364931453, -0.08584555176976841, 0.20306424930943195, -0.24019827511671635, 0.08808223952079541, -0.5612153533107491, -0.41249936983675756, 0.06506314561934402, -0.2342084748030134, -0.4060286376329103, -0.4095932427227162, 
0.049928532170041444, -0.35141214788957, -0.6929981219117753, -0.6132367940715001, -0.30404692907016484, -0.33959463864836176, -0.039729681433310765, 0.28638763274084267, -0.49876805198420576, -0.004182123698608666, -0.102637501258121, 0.16371463917669654, 0.35318696470150146, 0.26696745911288394, -0.13582056360083483, -0.15906289811564855, -0.1955945581959935, 0.34876936304592887, 0.0997058661252974, -0.07634146070695787, -0.2769144934424129, 0.07099436334042011, 0.13082022204072846, -0.1997221708733059, -0.06023109834227194, 0.14844442854278175, -0.32214998011975937, -0.5643186326065628, -0.13830269889630786, 0.1497896668913115, -0.01074706665893432, -0.160986144293845, -0.31140461917914714, -0.1303472576201555, -0.6407862112619284, -0.22322133300000294, -0.30400153185082135, 0.29678915883297424, 0.07865243229341609, 0.06072123613645396, -0.0805844277477188, -0.08478150730575096, -0.25265460572969345, -0.06322274718602196, 0.15032067105663824, -0.23546893276756498, 0.10977312300145632, -0.024947562059195467, 0.02031093962331689, 0.2857075971412865, -0.23046476672137525, 0.34553724221576776, -0.004808838024251858, 0.2718684224906675, -0.5840421438669448, -0.021492481783596327, -0.42066446357344245, -0.3160578058015173, -0.28730760045750475, -0.16312578052632482, 0.44844598630751153, -0.551105442480933, -0.6920778487042414, -0.2592995303932083, -0.12482594307384029, -0.4640566534829728, -0.27118474389350317, -0.8607644261335645, -0.6660271961747328, -0.3490644463943787, 0.35154830540210136, -0.062382494933700926, -0.6082832113028563, -0.6858874303788762, -0.5781369184929526, 0.29031962469766665, 0.4553922649199311, -0.038582022231385224, -0.5763353932103322, -0.54173658943267, -0.09318890178882785, -0.03449909797376344, 0.2752327759607049, 0.09977606089238161, 0.27332216571252943, 0.047523872184804104, -0.07795732365322597, 0.16129295029564664, 0.13468075232867116, -0.2754386120315058, -0.3713728176176214, -0.48558797919170155, 0.3468411738677965, -0.3568241119994938, -0.19878226423619857, -0.4678427567239047, -0.07589646171734783, -0.20001128151972422, -0.36454463035090395, -0.23339932075393832, -0.23028243546777227, -0.15983688778618976, 0.006220876961085916, 0.264222282685394, -0.3679065556665591, -0.0015357098082429627, -0.506876648132527, 0.49626364363658865, 0.09870979245407281, 0.14446488572932675, -0.35379116075971473, -0.4831560347018886, -0.28001005867928536, 0.44215342989957634, -0.1914327943526292, 0.1939690032129085, 0.013572485983522696, 0.17230989938953487, 0.2748120178082492, -0.012494157131768003, -0.25065874081298745, -0.11525001111553788, 0.22670228565595915, 0.414821048645012, -0.1303110780708526, 0.07519725171020065, 0.18122174220513143, 0.01769739875608048, 0.2538865210306121, 0.06998106486200566, 0.15616719693445621, 0.3111494857825662, 0.030571912811684046, 0.1810038953975354, -0.41115202935778616, -0.013685764690184699, -0.019802026267078304, 0.3165626923787167, -0.01908870336176096, -0.16984713052041175, 0.06401902603077739, 0.23264884783439901, 0.16497943315912217, -0.038075961986638034, -0.18846423229404619, 0.021683800481024258, 0.06934270991811045, -0.022282366740555348, -0.06507413115634195, -0.16790878057538128, -0.4092488412686842, 0.3179932132617981, -0.17520431103398212, -0.3452874225472598, -0.3677284959135791, -0.03201113704655488, 0.4641139462379944, -0.4418294937114527, -0.13274795292159602, -0.5112193092682671, -0.1081157120894459, -0.4037748401567772, -0.5283267423561633, -0.25258967282799744, -0.3611521455727386, -0.20744190953193517, 0.08723791788084233, 0.2576070886802941, -0.2208505414481566, -0.3950776991456716, -0.2921355030991715, -0.04046419407306665, 0.2885443981546586, 0.1484028008511101, -0.27940011925404556, -0.45956487071763485, -0.08079158544603471, 0.01953454033691623, 0.13527775072544954, 0.4702203087849997, 0.2896095171913177, -0.3090784237087716, -0.1530426484812393, 0.04743323932092224, -0.2668356517184248, -0.002085448694904021, 0.17192505996555965, -0.025440316538497543, 0.08415504591734592, -0.22144020341837223, 0.17994320691708898, -0.035322953272006345, 0.04030938282368858, 0.1964815848376667, 0.08824613193017301, -0.059454930362839886, 0.1480958358749814, -0.30650460037433386, 0.13603608537405365, 0.3486757974805212, -0.07314781687200879, -0.2570765600697858, -0.29847664414845376, 0.22262217678862561, -0.1649350689509137, 0.11387066076560518, -0.18677141687041476, 0.11428637907219281, -0.09636129511802699, -0.061444100231533474, -0.2056670750436003, -0.21234919049291517, -0.20099370135786282, -0.05548936837268967, 0.15014452277835955, -0.11739063822068502, -0.15109994218937553, 0.19453624101097552, -0.14979776119748675, -0.3694874329575858, -0.28922234941796665, -0.25560928808874306, 0.17758638506268004, -0.2446883414116298, -0.18580420920468388, 0.027437560480781012, -0.433062308830512, 0.11333549453619564, 0.0703767094336998, 0.3343337203180339, -0.17671770684700772, 0.1829168704618143, -0.1647930140202935, -0.08248959363227111, -0.07717741813520572, 0.26742232675439276, 0.09682947581529512, -0.22941580909787268, -0.08130748314532388, -0.08198291582749731, -0.21418726514425215, -0.16957410159460296, -0.10733486768475269, 0.28619676465210236, 0.0739397731460972, 0.010737953168061063, -0.11540167734158846, -0.2821194278560314, -0.14949155481051785, 0.20507366362496826, 0.4780092430261805, 0.19913678582294161, -0.42738830143461876, 0.450839596459503, 0.1584608769030132, -0.031215574267933997, 0.018040660938949384, 0.39194730401804645, 0.44595087439813186, 0.43049055704263084, 0.3806381317200494, 0.21127160152493213, -0.3427788960069301, -0.00018705427795825057, 0.22992967274974013, 0.19776790640070854, 0.18544747857611807, -0.2267379375527817, 0.0429076428329417, 0.13650708437782688, 0.24510501381802444, 0.015982168486441538, -0.062256080421498626, -0.31297931989125294, 0.22597584611821317, -0.14269708898103797, 0.025730295457016775, 0.05587711968111124, -0.18909387338517306, 0.14700030897440383, 0.059672275308649665, -0.0003328484144163967, 0.3204757434431523, 0.5309660464406386, -0.4332461859519138, 0.253882367531865, -0.05940633092608549, 0.28248103013622194, 0.15038463733837523, 0.1341013451420076, 0.6080453738106922, 0.25836630058693494, 0.4979655137718875, 0.01956178474449117, -0.24951207175009793, 0.14458852626557275, 0.340160937978204, 0.21958492683855582, 0.3219279500290134, 0.042306265633017266, 0.0150013771917411, -0.1969239290255323, 0.39904144914666734, 0.07159678194037744, 0.0770848220603229, 0.0011455072163874037, -0.16736065620581422, -0.3284988485477077, -0.46952477845527346, 0.22142220861290685, 0.3614018647687446, -0.38473202419494307, 0.13021293799683312, 0.4187330966346612, 0.048419367115436145, -0.07972123385008317, -0.18538520882864407, 0.3635655461590237, 0.12220586231309973, 0.3555264627911877, 0.11442136590186457, 0.4040597893068985, -0.2596087449752887, 0.40513899874909154, 0.23075661362359293, 0.39114023494030703, 0.01431976235065925, -0.041737994867198924, 0.6582525796866113, 0.3843828997854942, 0.4634964387084255, -0.5005718949875397, -0.023975171550503688, -0.5317301395312763, 0.4928699569874567, 0.5432536094009912, 0.6491600947575109, 0.1518575952154517, 0.031333511213038456, 0.19964075534635847, 0.02051980188440958, 0.2222052116024317, 0.3089868348840552, -0.18168834369831857, -0.046436722564649015, 0.07068035362622381, 0.2678009291407044, 0.09308968914338989, -0.08724676985341864, 0.07404076671941048, 0.18547112328449988, 0.26023618723261055, 0.30760470300994286, -0.12912644577936566, -0.005281707300508751, -0.12524364090440537, 0.3060723914856744, -0.05739892396171725, 0.22391571369236968, 0.29654168660674346, 0.21404437161054177, -0.05893540927427804, 0.32478092195967895, -0.07653731568650023, 0.05319971270126687, -0.265670709348708, 0.030490909921030002, 0.1291195103477092, 0.17816030223754115, 0.1782818556325753, -0.21935456127277525, -0.006946282994689782, -0.1448749650108177, -0.08930249007405935, 0.13791047075138693, -0.08049917984693247, -0.03928602636712761, -0.15555849186735116, -0.27467362724800054, -0.4463207896157999, -0.3282414041378832, 0.21424590659709472, 0.30320718790282, -0.001732050831184974, -0.34584859955864145, 0.2582955496498365, -0.5506273189957595, 0.2725657349373469, -0.03765843160766187, -0.10031930957737559, 0.11628622265285846, 0.1473648553872664, -0.16706288586361787, 0.15572478304797782, 0.08078544799600745, -0.06659738970613724, 0.24866620880404894, 0.0019059575289031869, 0.3099174629390318, -0.190937622193691, 0.1197859890246753, 0.250305359526454, 0.10669567514081846, -0.42390576334396585, -0.06614967444728076, 0.12971792472928773, 0.050693260851442455, 0.3095558668964595, 0.3232120386250741, 0.033284631332855114, -0.12017552363929547, -0.5616302474474582, -0.20836371496727166, -0.16800568693043974, -0.15436193456183686, -0.04737912966246744, -0.54189700977497, -0.13685751780544242, -1.0103981265870592, -0.11279223444677668, -0.19724509579359167, 0.4093954913992571, -0.06507905338019361, -0.3018447278810513, 0.19989278954605635, 0.08240650233398729, -0.25988930986461645, 0.1274733293565673, 0.3333022022326417, -0.06624184451115893, -0.15790279886612463, -0.0639007969903805, -0.0006659619720038094, 0.3728703888843897, 0.2905486460534652, -0.044843827363003165, -0.21135317741832238, 0.3530970720519656, 0.10497290699722968,
 0.16213760566549104, -0.009885425817239233, 0.1458104773833163, 0.14605247076966, -0.4601301509278602, -0.010106000200042193, -0.3754741586777228, -0.2998187201859858, -0.08539198474065365, -0.10302157732584317, 0.06980681485684848, -0.24498194835393494, 0.08723515583101506, -0.29029770260511945, 0.24321527156572367, 0.019561759160064505, 0.05853167210741501, -0.3279685554890676, -0.22551019331587135, -0.3860337617879443, 0.056459351127950294, 0.11604052400493364, -0.24297004613294357, 0.1493700164926265, -0.3832635808596032, 0.10456457976412085, 0.04842280068836893, 0.24299441151726137, -0.16468527805870464, -0.13395480989044772, -0.2183168405386072, 0.043539128279449134, 0.008244355070296134, 0.03377062963789175, 0.07602797341667165, 0.34911861712036857, 0.4955983514608991, -0.2672790477914569, 0.30132695249970587, 0.29759678404676343, 0.45286622142237265, -0.05753307701147669, 0.04317580966726855, 0.6406907197059023, 0.6476921641302141, 0.21451556824759793, -0.2684214700135227, -0.32447673954191475, -0.19193493015285462, -0.02437287032825736, 0.24752082994967084, 0.1494278344065419, -0.2025106909653196, -0.20828175356051423, 0.026427143553551413, 0.41957525683484587, 0.15267041164401207, 0.32029653489670534, -0.4223426962972925, -0.1831536191592974, -0.14924544208662194, 0.2238050291256706, 0.013816973814643356, -0.4152946754722679, 0.37333417325529206, 0.08042417605615208, -0.24199619676225806, -0.45828100560867446, -0.5570256656045691, 0.5412680540664162, -0.666807125869542, -0.551937464024771, -0.4330508348960336, -0.31130397609474336, -0.17467001221045744, -1.0194374838284646, -0.7665542606092097, -0.5580645061022794, -0.08713082604731222, 0.43300810204653134, -0.32745858171018427, -0.037720763233718195, -0.247301926237834, -0.42517479370630007, 0.5842323689372139, 0.030352739926146198, 0.11777621377240731, -0.6134129408807969, -0.14255985012031044, 0.09529336769900122, -0.023960967315820925, 0.2145122945490593, -0.0687847856614193, -0.34180445077601096, 0.3179102000231808, 0.02936911553355725, -0.14422811367632565, -0.13273960366735216, 0.03408431633059359, -0.14799931462393007, -0.09401655005650107, -0.13918125766029277, 0.27425280643242983, 0.417583713489241, 0.32769882712298726, 0.2695732910530326, 0.00721710351844837, -0.16127542195063949, 0.2727156647742861, 0.40237782005895834, 0.148596917344404, 0.17879950847092294, -0.10869361692377953, 0.46571424431822284, 0.43349116963886203, 0.2000127012677149, -0.37520002114682977, 0.15523766222977364, -0.10356378468215777, 0.09338074113443626, 0.04293054516508666, 0.11744796977902539, 0.04485332775364706, 0.25856222864507494, 0.32039668357026346, 0.2462015658217112, -0.02134752226086411, -0.40447064458669396, 0.04364735342407169, -0.09311534687410032, -0.22049217354337083, -0.2749330739099875, -0.6056438895166477, 0.41902965344456483, -0.6160161215401508, -0.5197709037561712, -0.578786424425833, -0.4694155660528701, -0.048669033935030165, -0.6409829946965863, -0.6301185160044038, -0.6050552015500643, -0.17014827878913888, 0.041384189818409856, -0.05713738967708649, -0.5731368039562323, -0.5293286393059022, -0.4150099507718083, 0.15318709169392558, 0.3941214493040118, -0.041573284011982646, -0.2309329302581531, -0.19487311436125596, -0.07438730338722674, 0.5256731841504396, -0.0012782184750199542, 0.34002953301198063, -0.13305715496562465, 0.0932121601867242, 0.048492990918443855, -0.11510839152183085, -0.2564715344344897, 0.05681813861419382, 0.27154954319698354, 0.0024472530394110945, 0.12117524028489668, 0.43196738808560126, 0.04605098027842984, -0.01652766202747485, -0.13918491657553464, -0.21767303986395334, 0.44106671714711965, 0.4307758818402183, 0.38107412578473276, -0.0628380038378635, -0.17895311117518511, -0.12428354140437006, -0.020829307726033343, 0.40150819423992856, 0.05743049556060822, -0.1023283790627982, -0.24656627447951826, -0.11404690262215868, 0.38440058393142584, -0.03815872727046521, 0.14464431517382723, -0.2543641295616071, -0.2931781605090735, 0.10156309380898587, -0.025475531512934285, 0.26598048020432374, -0.15828004695873255, 0.08620108231569903, 0.385065131333498, 0.026205153858136203, -0.0630181214808572, -0.5144367597206856, -0.22111630927951065, -0.2743519361675913, 0.005853002468441646, -0.04619326364990637, -0.2874984661430197, -0.24973541595404122, -0.4824194457034818, -0.1918498188289824, -0.3345014658959979, 0.04671459294128707, 0.2783553484243085, 0.19060373821093046, 0.11360732611173567, -0.3469364860768944, -0.052979461680731955, 0.009542640619223495, -0.10168901706391749, -0.006160001651464693, 0.06308194720367549, -0.03281145222319998, -0.33147336236534625, 0.46427075344219343, 0.26564324119806537, 0.40447072888403374, 0.3904765594326869, -0.20214337724938353, -0.5702543763857252, 0.1998796890861351, -0.6912987578384018, -0.08181872207036948, 0.24499195502645021, 0.10398812760634628, 0.5601251996842392, -0.7043796757016828, -0.19007881281908717, -0.32789619703951495, 0.3123320367617218, -0.22941059070819977, 0.6655268440580666, -0.8581139382249299, -0.15069176760685352, -0.5453508212599509, -0.07556783886192475, 0.42737092991756376, -0.7123221645586455, -0.49622451213616775, -0.6111263629622233, 0.5307631061816326, 0.11092814428847564, 0.7176630753748602, -0.44633126921706756, -0.48084728729725507, -0.45034558500116384, -0.1077588227869649, -0.4798531877791198, 0.4014724738847883, -0.12679852720518986, -0.3656014126036017, 0.10400473879268723, -0.05376583940542638, 0.04061595005994776, 0.011890496151074079, -0.6888212449177048, -0.5930145388548203, 0.0754200393235181, 0.14633818643435506, 0.08029703347754773, -0.04520611787646164, -0.17387791005801864, 0.45530331958186326, -0.27022379930468476, -0.2824383280879712, 0.1724391516384509, 0.609269299483852, -0.6882052760802798, -0.6409007982615189, -0.4333991040854281, 0.6021762036754306, -0.11388888657675462, -0.021422732358341676, -0.08547474905605311, -0.23635929415135276, -0.0365539762415441, 0.1880580883547499, 0.4854237023154861, 0.3730388398823601, 0.25300999381882566, 0.3135796121689589, 0.3079928656759862, -0.035324961363339825, -0.0628612197187585, -0.19676237245784106, 0.13547975524754785, -0.25247128897897664, -0.08905244139494076, -0.5571343042293808, 0.09830713415018552, -0.2622031269345613, 0.10530877470193319, 0.43308359021222237, 0.056161156561764666, 0.18054424625213014, -0.0860291305831902, -0.24911188788979144, -0.053427282180434535, 0.1813590707683958, 0.06916515435379864, -0.025652418962859663, -0.2517332293829227, 0.42132957270245863, 0.2998584423687508, -0.2455777451045175, -0.08055148962768856, 0.015370719598788182, -0.16603643384583167, -0.11661947069389723, -0.17811436919753998, 0.2327113554718531, 0.32983736204037667, 0.22726664404530925, 0.15893621274776196, 0.14464669346076917, -0.18655871611405875, -0.05273989232570492, -0.07979619892398922, -0.39881257956776267, -0.24137059302289954, -0.1807769473242539, -0.28550874862712977, 0.14979637068322896, -0.02198800427135461, 0.12400415902171712, -0.17773313058203735, -0.12138312849175047, 0.23709969075470472, 0.20220058177808992, -0.04234957467668362, -0.30606949453639853, -0.4180231014777879, 0.3923722798360746, 0.06578317441875217, 0.4174257301600148, 0.06447669593038326, 0.08905108228326239, -0.13932873847896277, 0.262971350715472, 0.17104944760724788, -0.011846307664355559, 0.16931113395689784, -0.06423055682540832, -0.06582495312186626, -0.44856265576808946, -0.11317204601990995, 0.053936741533710746, 0.38832398747115776, -0.08604688336687909, -0.436647467701102, 0.027508689164407796, -0.06222897066161656, 0.7523491750913557, 0.11959405840137853, 0.3373890664745727, -0.13195187619493154, 0.03943655267951148, -0.6301640646036594, -0.308052990145256, -0.12053033810186174, 0.6789978496349813, 0.18951340090045463, -0.2629358680623857, -0.5470575310848781, 0.14125265775084164, 1.4290375152784125, 0.17666220176575273, -0.2317698181044215, 0.3770103265395149, -0.2169266987234397, 0.32065227004396385, 0.2099644414365551, 0.013894506926431818, -0.04007677471686347, 0.17189778582896562, -0.8492319259704824, -0.10283127942407455, 0.0035195183774002947, 0.20465492549816103, -0.002013873133715516, 0.29740989508030274, 0.1002355012337113, 0.20514726112610435, 0.07341796159420728, -0.4221671561265647, 0.38382737064739936, -0.6887894141065347, -0.06629611028988316, -0.2569930858723444, 0.3725394951188122, -0.11077445260166106, -0.16594912795516095, -0.012447445648135172, -0.27373388131221177, -0.2601552625550467, 0.23793591622352167, -0.08566460357747213, -0.6822264643442157, -0.11785978673773054, 0.4408466637851416, 0.004566500387323505, 0.22592849838649823, -0.04343744943827402, -0.41024640421981384, -0.09164007784533457, 
0.07090438120230426, -0.05146340485294309, 0.34008862424167025, -0.1896761950075621, -0.40897174369824374, -0.07660156914925413, -0.47230229845390076, 0.10717788608012561, -0.21464872673663074, -0.20388988155023324, 0.3286129202321011, 0.32612277383397825, -0.05156816895282943, -0.3808057165683486, -0.15616271033814827, 0.12577751693067787, -0.005081022530972785, -0.50336053468923, 0.1414286432813068, 0.08569066016961885, -0.41960651575514873, 0.07945976649491221, 0.18003376476340915, 0.2689981542110318, 0.33465025889851757, -0.33136906685105477, 0.007070258179681401, 0.2659769900070921, -0.007382474163603653, -0.3669645928288883, -0.10108123019095594, -0.0940490312521901, -0.29256628257027056, -0.14810946460830152, -0.09504724528733288, -0.17957462985998254, -0.324712894938921, -0.11135518746369724, -0.0957871360409914, 0.03392084954836445, -0.08492711786822167, -0.08343189632479517, -0.16856659061069976, 0.4246733209891104, 0.05684864842619848, 0.01878353699623375, 0.3261650668598303, -0.2307493498339209, -0.4327830228691698, -0.34915590062918433, 0.32324585280312507, 0.6298289093017746, -0.2890076259195144, -0.25308459782624154, 0.0048448691800977205, 0.20639912633892463, 0.6486772363262537, -0.22560473858280852, -0.05898538843375914, 0.07476001164798797, -0.019851439957297087, 0.09778592900464532, 0.2120157216826851, -0.38528723990307157, -0.1438861819059138, -0.1683730526368515, -0.3600252854552284, 0.013926207799033594, 0.2412364498408989, -0.27516306571530197, 0.7389218487604428, -1.2215536354405776, 0.16950029402129674, -0.22658507318770885, -1.0938225756045403, 0.019282699096284675, 0.12802570597404508, 0.9967016467324127, 0.6248816549107215, -0.2942346374364165, -0.43950700818374167, 0.24249338904452497, -0.3553203689104328, 0.31109088100038695, -0.08774408652233427, 0.27111121187341236, -0.42123870633553123, -0.16407848691764165, -0.04241135006896159, -0.0779087014101138, -0.6449973111787598, 0.13391307330500993, 0.3426333476500897, 0.21674702453700007, 1.101040907714282, -0.036440059024944745, 0.3425935039636878, -0.021518969824466643, -0.30021524978818126, 0.03383849049751042, -0.29760178374224044, -0.529144024366397, 0.16586171134413216, -0.9651433212204545, -0.4108368381620067, -0.0005771301347707656, -1.4283807126370731, -0.5516573039330961, -0.356764853874736, 0.6010904855927861, 0.5330138897346389, -0.4843008525459024, -0.8721689947206285, -0.20432984312391525, -0.11964805688678862, -0.2092477027677686, -0.44748614516521584, -0.4371070356599679, -0.2780209184990218, 0.3588789718077529, 0.3647783322169128, 0.5533212405192549, -0.8353444253809676, 0.40111397945167415, 0.8629161743822837, -0.16104447084613685, 0.7945477810272837, -0.2815000136940653, -0.04073010266147223, -0.3712620224863015, -0.38190905978282713, 0.3319925654362201, 0.38045913885027033, -0.10271579507159266, 0.26887995847617396, -0.09247989982069958, 0.6250164623072231, -0.1066834395692326, -0.014118733788112247, -0.5833732431166732, 0.12418487710590231, -0.06771722692854122, 0.026394849426994237, 0.06842005324964029, 0.38958679889249287, 0.2354443702845881, -0.08925152286729413, -0.4044086385888881, -0.2090196847599789, 0.019682737665942644, 0.06812976551308643, 0.2113380790761131, -0.8510830829574569, 0.23925167944132544, 0.4642902120765614, -0.5421722861033942, 0.755511644972368, 0.4368415335188448, -0.19690709010707766, -0.27216486720795313, -0.12174896799374958, 0.0133375711853368, 0.6316942956708382, -0.1257956874948619, -0.11321436513054481, 0.037106144108494, 0.3902340088805496, 0.12033724098060387, -0.5801633225126714, -0.11759471698789731, -0.25137679225706805, 0.31196837157643326, -0.2971677598881414, 0.2958681101209662, 0.06118301869740415, 0.3004476094206254, -1.1118520657460653, 0.09114157970662431, -0.12832515432686512, 0.15634661529870889, -0.35607317610912587, -0.4998968081981095, 0.2211013494350024, 0.36111156401135625, 1.8539297640865768, -0.2734732935808589, -0.6229476781823217, 0.6474864886734557, 0.6688518659301952, -0.04905354329846135, -0.09798791376661625, -0.37352281443259994, -0.18502856461634093, -0.08796437471714948, -0.9677365927045187, 0.013044289546825906, 0.0578897659182865, -0.033003760263391475, 0.5082985116002202, -0.4404500689007498, -0.041524185089803926, 0.45340726681759463, -0.4640579309789441, -0.10327997532496117, -0.8372542243365776, 0.8073662106954859, 0.38490038624510736, -0.2920048512833508, -1.1477854594078802, 0.12820767425357707, -0.2546231882227575, 0.10339981134685669, -0.012945486085549032, 0.09655583802416826, 0.11054469714346653, -0.018539284688050092, 0.5217993203493434, 0.0788958419272112, -0.9301520606062836, 0.5200760345342539, 0.16610599974357643, 0.45748039979113214, 0.5713131871775117, 0.02870189096439093, -0.08390082234155415, -0.006693020574418792, -0.4013809849688747, 0.06681813068121617, -0.4060362901929585, 0.06727759404406708, 0.13501896020962176, 0.047521348617054114, 0.17809763772704615, -0.019322742847122945, -0.17149763377442373, 0.0714486190327995, -0.31848882091812597, 0.301796652970112, 0.22585644847092962, -0.019951251926428635, -1.0629062187035136, 0.03188883523332537, 0.13530909285510287, -0.46277551192046945, -0.20757933562995048, -0.3212984403157075, 0.17531341388809316, -0.30368813974168624, 1.3799363845390673, -0.35473717174521535, -0.6890886758835243, 0.5877169580046823, 0.09591813268775624, 0.09103968945089873, 0.05521992105426204, 0.13641577656746637, -0.05133968217729428, -0.32878972965519176, -0.3710091080900246, -0.02465435697079699, 0.10816482899019568, -0.5699742116377111, 0.5765024794806511, -0.43321982904147105, 0.45748973866161013, 0.22488590351094104, -1.1896654650403964, -0.10896215500180564, -0.29371825568422394, 0.5682114024227718, 0.3315974212762185, -0.16013982474050856, -0.11336817672050595, 0.2065441212162567, 0.004385698079592777, 0.16913905272906027, 0.15381389724745156, 0.21913231325939664, -0.6274069912116332, -0.7405972508342181, -0.1912747786965363, -0.1405484175360572, -0.1847886479710243, 0.10778523321758184, 0.21935377815593918, -0.13916339523956905, 0.1509326087661389, 0.37161214269691106, 0.2870520084502628, 0.14942592655751763, 0.44736265510563983, -0.2076166502941847, -0.07685289559069736, 0.2565586159777599, 0.0544847549990799, -0.06341943162745609, -0.1552810787994564, -0.044921390645457526, -0.2241241019890584, 0.6157662386185564, -0.055207368581186966, 0.4048972607396065, -0.09866412328014987, -0.2175458670436353, -0.9248415662792703, 0.19780148312275841, -0.2561750750994286, 0.46501413086156956, 0.2104021035427845, -0.14540232727150615, -0.529478527576786, 0.03573063064807326, 0.5752436457203525, -0.18208446340413798, -0.181910796490423, 0.6374232593153248, -0.1965692197835432, 0.2575737348460584, 0.21029054167364128, 0.07679970618387824, 0.031779552033231566, -0.3295512795678413, -0.6392366572181326, 0.18752866583276465, 0.47266069414848777, -0.8692582165195862, 2.9240179989788277, -0.07590341490150324, 0.26667385018687434, 0.12903388424949064, -3.388809418372176, -0.5616512471073006, -0.1410157668153468, 0.8065548929347036, 0.782178590873008, 0.24197250532793502, -0.5251999512213718, -0.16600424925091084, -0.12444712805439137, -0.08731046908951288, 0.08333869683675062, 0.3284411053459739, -1.0981292194189551, -0.7339154148048639, -0.03519164877078743, 3.82834867919344, -0.39477584149858097, -0.16459240573634754, -0.2282196244731738, 0.1971646461620048, 0.4401043369622345, 0.02519489380751687, 0.24136058809666203, -0.3206885536976882, 0.44622486147085705, -0.13239302685834012, -0.0168382170177082, -0.2555082652517082, 0.15213443912853652, -0.21368230492089604, -1.0445784238474034, -0.026869111862154165, -0.28479436155355503, -0.004555789202423672, 0.033863598660484794, -0.09909136677578001, 0.41060215145445866, -0.15402453656863904, -1.4782306050897962, 0.19963704847628516, 0.03563366428856527, -0.09516685838473886, 0.20549076248566112, -0.00662388224420165, -0.19585416451008916, -0.24307829749239573, 1.9839792216676289, -0.21267610536986065, -1.3290115820092445, 0.41735427738581476, -0.05579166863422149, -0.1386800991250593, 0.335761381176686, -0.29242676632098963, 0.028131018095117782, -0.00752873354667645, -1.0015405350720932, 0.12998707128972575, 0.20846237920842492, 0.048317310602027846, -0.3530354854369273, -1.0982795060478578, 0.12201176010604314, 0.0752496751500127, -0.9397243413865994, -0.16562229923182398, -0.8163638276260243, 1.33915270976848, 0.07570498232232194, -0.3738238364041559, -1.1423653348085696, -0.11866329189600913, 0.3324802802444653, 0.042555689084922105, -0.23582932101781057, 0.06904721425245292, -1.4512248272877522, -0.3490166395634307, -0.09016030403534642, 0.5663330598867621, -0.7291012102300735, 0.10890846302508052, -0.1790639811936088, 0.4275473423825468, 1.2100025958003109, 0.014461245909162115, 0.07126471143893093, -0.05400836027979031, 0.17907049106087505, -0.004699786834413491, -0.39246393780899824, 0.3772471806139323, -0.284075143666815, 0.31108917608199627, -0.20098957197906517, -0.3063796316855866, 0.6681869629003009, 0.33168358715081425, 0.2231756851211398, -0.10055737510076569, -0.5292529036133423, -0.0605233001181838, -0.17288036267720197, -0.3049258286661966, 0.27685444452379915, 0.20300715788846943, -0.3810224123270464, -0.5209547643568514, 0.03174722510771241, 0.6952148140010529, 0.40796113153043434, -0.5512657873061981, -0.07167350748759868, 0.3169808251334185, 0.3498551943610607, 0.08539035303833939,
 -0.2747341267823739, -0.5988069678990878, -0.2514449292751788, -0.4398659962092345, -0.4885004015921161, -0.1097169427156517, 0.25276841531828714, 0.3963079579801277, 0.04243894167030274, 0.7263795713178496, -0.26946773331053897, -0.1281170927559834, 0.6644532198823945, 0.04353672381758096, 0.2994941134015789, -0.5014746120332083, -0.5778059833701675, 0.23023868586024182, 0.6703781609755497, -0.22780726367164708, 0.1670168835491794, 0.035448074273119655, -0.1525185484185773, -0.1317415319234209, 0.13796344900672428, 0.31331027941438383, -0.10355768226796166, 0.09358034270208937, 0.3461075928740736, 0.04314067095430251, -0.018207698732477864, 0.121704001588403, -0.6310021547283434, -0.35429912318288054, -0.4297199308865908, 0.3299302369330675, -0.10292773930468686, 0.31340505992981177, 0.1274791951334168, -0.026866526791269284, 0.051493284351827734, -0.24519651967758463, 0.2805543057113935, 0.0950580522421752, -0.2818584056342713, -0.39659226023424965, -0.17732648803579118, -0.0239836493129658, 0.48612749064741, -0.23079359049166662, -0.3308676045021773, 0.18795831292526002, -0.1320747630647443, -0.0931051750314618, 0.4008084041095805, 0.46998004535918936, -0.30090706776826476, -0.5625984380590447, -0.1948799476850932, -0.14292148597407944, 0.05499080661937463, 0.020849987995764784, -0.19920954141886235, -0.1534604891715341, -0.10895385421988488, 0.38312135522281077, 0.1719821128066247, 0.0633808208321694, 0.07339181605684382, -0.17895088130183306, -0.10975982376983255, 0.196730244381976, 0.15149603263415035, -0.2744209770188683, -0.952852114008065, 0.12038699538950312, -0.09701315839609259, 0.7706446099411773, -0.26814451945767864, 0.2875158556703336, 0.3757617072001439, 0.416163283721099, -0.4454350989160405, -0.01957364217506993, -0.23900584638484165, 0.4634347467139189, 0.4110343414723933, -0.3214707867784724, 0.2025412939016473, 0.4940950325756767, 1.7076723765257622, -0.06715937776742804, -0.6380967780682752, 0.7843075973000405, 0.16729236497446123, 0.07865721337636665, -0.0930159102303436, -0.24671919342783416, 0.07593093309675411, -0.08132644872854598, -1.1601267539623836, 0.18848444041848889, -0.23249220729045103, -0.021855135648224045, 0.5026657547612122, -0.11439581705213668, -0.6954355985621784, 0.07881294212951699, -0.4723723008746745, -0.04960952401149269, -0.11329208759404423, 0.34619865652462783, 0.447318777211665, 0.014500438361554664, -0.5826666299221185, 0.02183439353046311, -0.1848655313996898, 0.09849612776908898, -0.11024113088374846, -0.06022735583704316, -0.40864178801546375, -0.20541549280336885, 1.333013013974688, -0.21066621853809403, -0.7193851518600255, 0.3655531263924269, 0.2935405195186826, 0.6434723512634588, 0.373642170019349, 0.13957600465961248, 0.05261152227969403, 0.2101609324692073, -1.0852691839431827, 0.08734812852920947, 0.061091572035702243, 0.10031599226923085, 0.40079961677525155, 0.16857074573833858, -0.33661164411345046, -0.03017059625462384, 0.1934096210052262, 0.109956829942425, -0.5552454236745655, 0.21587270616776943, 0.26074896775117906, -0.0741963809148344, -1.3937116574341466, -0.0480768028553663, 0.01094603594084494, -0.2501368690073615, 0.09889397166362007, -0.20360639554530172, -0.21969742021651506, 0.11181394188987814, 1.656041636586587, -0.36046553740469983, -0.2762528353449798, 0.37819311177444387, 0.33277237814727045, 0.3163279884029744, -0.04056903333729967, -0.1787734911800795, 0.10031524858677304, 0.05094463202997503, -0.474173935866866, -0.04493721251814081, 0.2754870862238324, 0.18565421907394822, 0.14698136653256283, 0.11946767891147188, 0.44641983770395177, -0.20946886447880655, -0.04293583173193752, -0.33898189891752384, -0.07053156632838975, -0.036116148032485716, -0.014933371598451931, 0.05220935867706942, 0.600478709741128, 0.5290008731829184, -0.03835984011283178, 0.07279629092505498, 0.0815526932900151, 0.3827695789051127, -0.021869638313805267, -0.2426430106150456, -1.2816239146537878, 0.16550676955360955, 0.5678652443940507, -0.4212461043635695, 0.24249776687113347, 0.0631529151536335, 0.036583177554891294, -0.2502811074346852, -0.2393713121142529, 0.31146734158482237, 0.3874522561767961, 0.18356735045538325, -0.18019035057867977, 0.5144435543452447, -0.24994701411548462, 0.8169841865851036, -0.07821291917035801, -0.3398904600607408, 0.6736852325741364, -0.18109754895940794, 0.1906762414046453, -0.36015017708675046, -0.14433074424993397, 0.08660925668324689, 0.4481414186100224, -0.1293930517706536, 0.36746721643003927, 0.06480504724178726, -0.3921946477759171, -0.04723648912774288, 0.15905666458245113, 0.5618236320786484, -0.1887432111820787, 0.20265045309941693, 0.4631815761140989, -0.1940233824965536, -0.22038471945913446, 0.16424768222420424, -0.3530242787708457, -0.2363658696409266, -0.047263939126005475, 0.1689807836470447, 0.10605003142310807, 0.21013340979895773, 0.21845854752115085, -0.42975187731351927, 0.005904598091461481, -0.20479373089901937, 0.6197599797708703, 0.11735740568977678, -0.18036592861464404, -0.35086220227735493, 0.10358163052208309, 0.2654385142198894, 0.47800159071166765, -0.0856916112921715, -0.04144089521986158, 0.08100825097168159, -0.42799926456728266, -0.46257113998213656, 0.01138439866297619, 0.199608740333321, -0.1708410099213024, -0.9758820637593851, -0.5200654512879436, 0.0952915905039284, -0.06214716320573225, -0.270114256964294, -0.4990920901143951, -0.20676878159951997, 0.18377121443587144, 0.4096593834668893, 0.23584675824368784, 0.1293771380396309, 0.3614499670876809, -0.06702219862160112, -0.2859669225823422, 0.002872861151703603, 0.26429224487894754, -0.10045087422786687, -0.5140470699954024, 0.38138031252907645, -0.4671625991689129, 0.00156423398028387, -0.15910521174934644, 0.803902171385131, 0.06787405352842114, -0.29336770398850825, -1.5829238349284178, 0.10845470200547125, -0.01312124105445832, 0.4527641121635005, -0.14431117391217274, 0.05297790902683582, -0.6839366260746301, -0.10406928729281556, 1.4690281902599458, 0.16521600904586184, -0.9928184243524938, 0.03690418723755456, 0.1883537972431699, 0.3913483590538316, 0.16765107989780656, 0.11200221236340194, 0.48011588592690324, 0.1314000481115868, -0.2673406617030508, -0.29390516130800176, -0.1369825918667239, -0.1479674541170305, -0.012647544456421323, -0.38306414750427736, -0.2616689150791798, 0.1724957544132017, -0.11025338801343476, 0.4098431380134626, -0.11376038854625398, 0.6580064639162934, 0.3627718021323362, -0.24593091665990424, -1.2527323616555868, -0.0019903778712419547, 0.0019819044854447318, 0.11562522442566343, 0.2232892382372655, -0.23971656657657864, -0.3522492083935694, -0.08859855768538198, 0.9268773808419682, -0.2608932239097687, -0.39408926141332845, 0.5881460065000206, 0.33383325200288416, 0.3010725820000685, -0.09823762998891865, 0.17533815481087547, 0.4480172478244066, -0.18318122567505435, -0.5520954518242043, -0.3030180810255125, 0.028059258821572616, 0.04124658290062003, -0.04213627489886313, -0.17429725606698784, -0.612305971653958, -0.18062961277389805, -0.03419601892501268, 0.623981420735411, -0.38803264061446086, 0.6219772805232011, -0.034668291269682995, 0.11965767743858652, -0.5873316920175439, 0.3399648074739471, -0.30439855105398644, 0.5811645781378859, -0.1602719433753039, -0.25424534595578024, -0.3537106752605087, 0.20697118194605538, 1.1164311577381247, 0.022785986245938604, -0.29334970491315504, 0.6245795023117316, -0.2708799600538985, -0.2728065996653262, -0.00926038699186374, 0.07619122969745597, 0.19771454819061782, -0.014309622861395681, -0.7425160146563099, -0.1972364790969869, 0.2115782779287024, 0.27104748995266004, -0.2548291791279078, 0.6912225718209621, -0.18249988287288058, -0.006916439984631889, 0.7814338001515908, 0.227129906423438, 0.6629076099317979, -0.7683088330406667, -0.15915814918368246, 0.23317290322535425, 0.6690494404883464, 0.09197861828538387, 0.3805757061020323, -0.287176229948, -0.09868621441572682, -0.487896751464421, -0.14074332442261797, 0.3209783026400167, -0.07683432043157883, 0.3155631641754149, 0.586360964992096, -0.3984212222028108, 0.0883669117807339, -0.20858068462692328, -0.6413119647608603, -0.04337368766191253, -0.14283033311312374, 0.07841517415600213, -0.2895113506094117, -0.1727092224414167, -0.18704217842216564, 0.284557883288281, -0.3640482720455147, 0.3836237659238679, -0.34223476960269494, -0.174698053500467, 0.8390685577710818, 0.2823988324121191, -0.09271250736233194, -0.5233566240338158, -0.582507051548475, 0.30829083241445365, 0.29745208441585, -0.2596881459640843, 0.4540804654738793, -0.03653893942703887, -0.18965782889356747, -0.2730854921014745, 0.5512854915985052, 0.6985526922489163, 0.38051861110192564, 0.29315194379535536, -0.12002658176054092, 0.19844744481176071, 0.32309521172693956, 0.03693609131088148, -0.5023414193186312, -0.14545952447689303, -0.10604321470777683, -0.17700034319574962, -0.33834697168164674, 0.4114724343902397,
 0.21949119995518857, -0.22959487725619102, 0.0239536907345675, -0.17904086583669016, 0.4710730130311763, 0.19723713483870411, -0.3537145421052343, -0.39897100269950725, -0.35098077590780735, 0.25137080109498794, 0.33880715909126213, -0.49856844104645354, -0.13977431127235712, 0.4858645882587253, -0.29551357974865444, -0.16062812879090163, 0.36231063442124933, 0.46513644837905943, -0.3039739377430921, -1.0960334457043603, -0.5425886088838929, 0.4451012858106356, -0.2828057077806319, -0.5008016212905997, -0.5995661507463967, -0.42523178311499316, 0.1258511317627849, 0.5682191876411253, 0.2967784497848756, 0.3612365561960341, 0.2983548002645998, -0.2124373255799763, -0.23927184525437228, -0.08219687843754896, -0.20958857455976262, 0.6761816791604175, -0.9352515623408129, -0.04684127759760215, 0.2585789519268723, -0.3062524494919468, 0.8286135741917681, -0.019229758183179062, -0.4638501134574313, -0.05332160228746999, 0.26199678137051274, 0.04280894229844412, 0.08586159198624224, -0.07207809790833676, 1.7200663513798682, -2.604259316884743, -0.17163666156289337, 0.7759403478509023, 0.20804593207006847, -0.8575137917154321, 0.8161252988335621, 0.18704416113977543, 1.383967496369789, -1.264837733627585, -0.3202817074458056, -0.5728257132241504, -0.058449697342437726, 0.1295160936098086, -0.8503380618361333, 2.8613249485554726, 0.752381443677682, -0.7220268832393142, -0.6792990901185907, -0.12409843710145803, 0.2525486809733847, 0.1386784232863072, -0.16381758681945213, -0.20618843816605364, -0.6427379139552301, -2.5970356603375038, -0.6598814937988023, -1.319270139025779, 0.24975272071505694, -0.013587355809546526, -1.0258060227994312, 0.2402176108765035, -1.5099449328411245, -0.207442288320935, 0.7263268487620334, -1.3938175195319626, 0.6540641301970272, 0.26707767345836114, 0.21190180648501306, -0.9766062083204894, 1.2851939263246426, 0.8860695467653308, 0.6198407294486694, 0.015062506075973384, 0.9395900264610543, 2.0707001126624336, 1.61380181373454, 0.9685935075658961, 0.3276307503178753, -0.29564789249118173, 0.7106399274658356, -0.5362800742714938, 0.32640655027401455, 0.8541191439067265, -0.33751335214807365, -0.9984678216937107, 0.12616278290919436, 0.21112850747760029, 0.09859333701700758, -0.8707125573906156, -0.3763773525732826, 0.1415485607835318, -1.0193540982817808, 0.9100443196577057, -0.9863873765029714, 2.27364836250806, 1.0929796531739164, -0.13856796707086683, -0.35790826318739316, 0.35032040064904724, 0.3149510281363458, 0.47401813435276113, -0.4665626512912072, -0.18545446449593728, 0.027683341195266265, 0.5661644153218603, -0.318756798717196, 0.0012620011309440581, 0.6229432495723628, 0.0062670001512924525, -0.7727459056451081, 0.9937177806642715, -0.014740058694217354, 0.5062083224256168, -0.9350674105802268, -0.14048330144757462, -0.42547195851450764, -0.2555768168217848, -0.1920946935883977, -0.3113679576605729, -0.4788739155528049, -0.6292880853646404, 0.32971401668245287, 0.5580202478845595, -0.7379216188690517, 0.3087224538206497, 0.07920379215267823, 0.16880109752419717, 0.78945498929136, 2.421036172954371, 1.4040032032306176, -1.1787464933922072, -0.5081451852469404, 1.6054889809936352, -0.007919481378937589, -0.13428047446968788, 0.3624013984115169, -1.183546757605358, 0.4805883824038381, -1.239455253578378, -0.7208560939344408, 1.2146597759853188, -0.3688065981895829, 0.11356957119923548, 3.1451895727894805, 2.7103976876512954, -0.04367915330715611, 0.2071537833859044, -0.02363201425815556, -2.03745641774097, 5.05073574185155, 1.3784922464429143, 0.12876141186570975, -0.8614922269190173, 0.6962575395290623, -0.8978315159828982, -3.109358705109386, -0.022876542859774383, -0.17405824683663879, 1.2439779904486448, 0.24824007366569, -0.8977959989948657, -2.413965060472874, 0.5244526877501097, -1.3713178205950696, -1.4875978781747385, -0.6118058197120232, 0.3591371567048111, -0.1485466067683208, 3.266792207586308, 1.1484152927772273, 0.30289552195497915, 0.38897067909162675, 1.196972892601434, -1.3154468848792338, -0.023252282408391663, 0.9933585368064914, -1.0257080724956498, 0.8308548343948454, -0.9740334924261841, 1.1068338341875308, -0.19228156383525105, 0.04719974657929271, -0.7140530057363127, 0.40572404753601676, 0.26502154118674615, -0.7666301453090661, -0.1365596504882199, 0.3831243011220976, 0.1322485926007057, -0.37835675558683657, 0.291648017034153, -0.5388763529952864, 0.11148525409856384, -0.48785688440849373, -0.42378025400101055, 0.057459026551818115, 0.22132166366304795, -0.5982984793473768, 0.3692231791995393, 0.5300081019925684, 0.9977796958899118, -2.0457276517832215, -1.3202258844269779, 0.08764559462969136, 0.22989131112094138, -0.5537859303153386, -0.2922959020849515, 0.11212836350054878, 0.3887301771121107, -1.1728931415247321, -0.000515786228274011, 0.03632684893931793, 0.03632684893931668]
;

nn_parameters_OuterX=[0.21621342855970688, -0.049051170054473646, 0.140947558805615, -0.13693877137633317, -0.025265086496420962, 0.05176048972016352, -0.2615521776321649, -0.2054443418894978, -0.42134283781751963, 0.7135693248832574, -0.22646835061910006, -0.12564087192650217, -0.3033721991459121, 0.5111914020358301, 0.6087044080741407, -0.23162350561380776, -0.5782161754759687, -0.2536392582112398, -0.3544524609970769, 0.4701191684951541, 0.5638813597847948, 0.27681964308520046, -0.5476734810986519, -0.839192515302834, -0.41081701250664476, 0.5115285400685508, -0.5624479841490451, 0.6470457479688937, -0.31941724991028847, -0.6429016762607287, -0.09978192042955844, 0.011985822906089832, -0.021007205133228707, -0.09766476733990515, -0.03539199296393508, -0.07839444804231616, 0.19789897269675857, -0.11851059652183354, 0.07024437151259136, 0.14733469952262856, -0.12051643860268235, -0.4002462579466734, -0.012194033702195921, -0.27878794516683936, -0.04808873231844753, -0.2980275745377747, -0.38818809388648273, -0.20806926667711353, 0.279713590515657, 0.0749599621638923, -0.153509749191337, -0.002214196068810826, 0.07124413493014034, 0.03278479769013687, 0.07601832375831938, 0.18209411312531432, -0.029422503198981282, -0.10462522080632157, 0.1613067180923876, 0.041012022041159134, 0.10938589707461233, 0.09835654190073258, -0.10617837685996863, -0.11945478721007179, 0.24236098937518794, -0.1601008120530778, 0.24622845491487427, 0.2783442425043983, 0.09445574834404376, 0.19231980181940897, 0.013080588182393672, -0.16530242688010574, -0.08864795678735975, 0.0037218224451217486, 0.22557613714764738, 0.2077130674540631, 0.07730284542135313, -0.2705842049058602, 0.046210061104727355, 0.21855311592246524, -0.06156870831252083, -0.23569243441092835, 0.2406234706477024, 8.382142437185318e-5, 0.0663030204087803, 0.15326721726633402, 0.2548960378964556, 0.0276745236631543, -0.13917121587955858, -0.19275407410258627, 0.2677125948664023, -0.2733651402151765, -0.09089891304918848, -0.19129438234516039, -0.11426706374214143, 0.1679187458288714, 0.23301733170736635, -0.0644117309932869, 0.16699791001948464, -0.026633076721858894, 0.03909651296128326, -0.25566299095091183, 0.19295808793938363, -0.31054669022267467, -0.2655093264175559, 0.07928804494835198, -0.09717744618781547, -0.07707584581950537, -0.08655509278104989, -0.1647113028197981, -0.15964629864904986, -0.05628605904392605, 0.09215437810831119, 0.1674592058616963, -0.16245752833015736, 0.140127237536855, 0.23431092992847855, -0.16821892277752876, -0.06879275160285252, -0.03732624370328375, 0.18034473945907933, 0.04457462676303364, -0.28355419206217747, 0.15664617077212575, -0.2061244696456121, 0.16977245443838604, -0.21251358432435127, 0.031367842546834536, 0.018454950335932703, 0.21908451485898944, -0.134907414462837, -0.06036248972056629, 0.07360327834008976, -0.07006823976934139, 0.002737366390035379, 0.17280459262941492, -0.08543704018603397, 0.08104646808063015, 0.19775424065544076, -0.1781920751314024, 0.23788424203502537, -0.11036603207799722, 0.016743803081738017, -0.033043863626989044, 0.12439579087655679, 0.0749596377672482, 0.1988438797592187, 0.291395387142641, 0.33309592509643043, -0.21098906773308357, 0.1617942670828709, 0.09000776603669362, 0.10021012947538281, 0.07983838150595793, 0.04864440985293146, -0.05278345320651603, -0.2384356147603465, -0.28817325322057347, 0.25392976332253786, 0.06300775784853473, 0.1820782311281009, -0.1116698444132558, -0.18709969165697524, -0.02115266581398345, -0.032608107193157564, 0.024623338573388023, 0.15003063736538444, -0.2962906456938294, 0.12143294381194597, 0.10704657441709166, 0.12288289404972054, 0.20724370901798467, -0.0615342101518412, 0.011929554756613702, 0.2370280839907626, 0.14853804883900504, 0.06408387357802373, -0.15290757544580755, -0.20408037713325755, -0.006105268131691526, -0.337357828369169, 0.06718102338211555, -0.2445348290428412, -0.04539725133077628, 0.14725896805789107, 0.058819363603550744, 0.05960992138001323, 0.25416756514861405, 0.10053379764857252, 0.16897050415953097, -0.25922077355139456, -0.2018128881564567, -0.008871557834758806, 0.012806794008111454, 0.2333567759711857, -0.19120825409795897, -0.0965773039767301, -0.04205575683237262, 0.06514766544481941, 0.15272051765489114, 0.2006756539184873, 0.08029535763252878, -0.13610310207127463, -0.29172990804229276, 0.21801057555659137, -0.052845459526437204, -0.032760502978662856, 0.2560053513903845, 0.14901691661055316, 0.09616251322940457, 0.06186888176342647, 0.07685665525884752, -0.20687843320927662, -0.27369469288009846, -0.12042854590760803, 0.1521803733695629, -0.18444197639016727, 0.05654244627628304, 0.19607784041048595, -0.1382207794337763, -0.22573591178159902, -0.23649696917674426, 0.08907986052205472, 0.1840046701389279, 0.23988678239497657, 0.12287092191132457, -0.28226703323329705, -0.21959420234540858, -0.2847930969679894, 0.20117689371723116, -0.13845349923038183, -0.04317763194635014, -0.2746788681678342, -0.1274540274470684, 0.128629767875919, 0.08769878182297323, 0.25095130078195516, -0.22548822395777354, 0.2624028634782948, 0.030130327296994743, -0.190942961868699, -0.026847085783919266, 0.27542616468421127, 0.021012252379252694, 0.1608027400080208, -0.13700756201919, 0.07660913035778913, -0.05242358139943825, 0.20109834730619974, 0.25358182553636666, -0.12825271051722142, 0.008773728355432739, -0.060959083915122614, -0.288077463578476, -0.017486916766662246, -0.020028259590345574, -0.234739182735018, -0.08553093655226897, 0.07425202129266122, 0.13969345668568828, 0.332817759463547, -0.1271386481524464, -0.26298972029943096, -0.3410443388370427, 0.19456162788273992, -0.28330733878226466, -0.26121751248336045, 0.14055148741621654, -0.017502354943435047, 0.22624156821345973, 0.182937742790032, 0.012860552801900215, -0.1745326675654792, 0.312532882218057, 0.2568807181135492, -0.044745752939772815, -0.055927239202992196, -0.27420883293040815, -0.003288147106055626, -0.1882177380882259, 0.12226838850803831, -0.05106329484060215, 0.22586456020062493, 0.013319668632989261, 0.34499484513148915, -0.1061166738658345, 0.2563648143439243, 0.0053110459100738335, 0.1174773799154464, 0.32592660470417506, 0.08432384380071964, 0.09272271654728186, 0.13405371876234048, 0.07439084862577787, -0.0570030089014203, 0.060632718093104374, 0.15680468719202698, -0.1141750470555972, -0.19593436417288676, -0.27873656346586634, -0.29257971602425087, 0.11986426429117401, -0.04969606778431442, 0.11591072505022357, 0.007272233819754908, -0.14480991457027223, 0.19968620035156, -0.025614082159146092, 0.11543275877152491, -0.23364038227996176, 0.031302656953898056, 0.09967765404082515, 0.11093603948838285, 0.08817987676672037, 0.0408425647606483, -0.014117862372138435, 0.005037361213950053, 0.1280034879283236, 0.19173447097384472, -0.20915044827985002, 0.14585472049035908, 0.17692570014837994, -0.30245182212309946, -0.07154808243592553, 0.32045986255642084, 0.11707295328540161, -0.07764828797618353, -0.02134983885436281, 0.08584711595762283, 0.12352556989612462, -0.19902177054582698, -0.04614830596687305, -0.376538514512909, 0.16596130364728884, 0.01583999319353446, 0.12767629076979578, -0.037232898332239105, -0.026443104011100154, 0.2157121544456486, 0.10244511716906424, -0.08037661003629472, 0.04686746073148733, 0.27396684086463485, 0.2896929199145331, 0.28850188581531583, 0.16513662387122555, -0.24646188642740693, 0.28855571985585315, -0.06847986085978758, -0.10267231173996245, -0.11997399424059209, -0.09250618993355927, -0.06431764511333637, -0.3882407555690259, -0.28322602283442927, 0.25342766535804506, -0.3038201051347016, -0.15215622110799476, -0.04985320107799178, 0.12884486932751493, -0.1844926670697881, 0.3379700846225442, 0.22700714223425666, -0.040300120299485716, 0.2981604566651439, -0.226850062932818, -0.29976277130669443, -0.3177283882892399, 0.12019222510348866, -0.08440014672869388, -0.1273138583245897, 0.09321004765961034, 0.026735541166103452, -0.007650070731686055, -0.10563178134593892, -0.2795135274461508, -0.08531993568967981, 0.2828736633686662, 0.14799155738644862, 0.20941584597278567, -0.30931605595536227, 0.2551441245616719, 0.14466870572980614, 0.11713643458854857, -0.2481956204863254, -0.005397512123245197, -0.04674496679478536, 0.15517207697091817, 0.04705940772468704, 0.28763475434646285, -0.18883557188591354, -0.07945764179440615, -0.1831567591056085, -0.2177255242150024, 0.006638201691060411, -0.04840006850168474, -0.3052256512788408, 0.27049647357819995, 0.11561805130820063, -0.0033130497893735025, 0.30522533281860154, 0.30658168924130536, -0.10138953798686864, 0.2566138383425037, -0.2120792972709644, -0.050461295448573494, -0.02387678730968956, 0.1680388001907175, 0.13366676177276077, -0.07572913960047138, -0.05491722030700659, 0.07933275722612645, 0.2158773730936352, -0.11820281958227606, -0.059142698634418865, -0.2438873569468115, 0.1292881357868805, 0.09960419891271459, -0.26883533701396195, 0.2390758790798628, 0.15226203638220295, 0.2502427718494675, 0.22788712264069635, 0.10889593190970072, -0.19429314898384448, 0.20963243905681012, 0.05584509208021822, 0.055268796482132836, -0.07582012953283364, 0.06392368802927045, 0.025959081463593468, -0.04728497074706136, 0.11428052831193979, 0.1027148625447818, 0.23129731231593895, -0.04405952867432543, -0.15019393859481098, 0.24670004757478067, 0.3197546436481305, -0.09714083354077388, 0.06452943242204062, 0.02394194530390956, -0.09737191898420151, 0.0803189623268357, 0.08028198724000092, 0.13226167565148741, -0.013611907340811542, 0.10071255100054745, -0.0011685873760369952, -0.10251386430458334, 0.13116042273588532, -0.1396169067150411, 0.21381632770362938, 0.2655372922057184, 0.029961091238527433, -0.12638346023379043, -0.08249457904787776, -0.0435712521333599, 0.22068861414004187, 0.18658367856592703, -0.07886087899505072, 0.16382571618382022, -0.15006515434808784, -0.2419372364478563, -0.0635442433951065, 0.08303827394640696, -0.016114445354732238, 0.20538481110630746, 0.08186077459455476, -0.07731126572837704, 0.19519490347086543, 0.06267509728883958, -0.054478361332571626, 0.011651798165029354, -0.05233167335697662, -0.103602734738924, 0.35753702723744013, -0.20987813261091923, 0.2607794914638815, 0.08194063701333912, 0.11251628646081772
, -0.01942173699267497, -0.17074512882978082, 0.433595277967569, -0.07025130018339958, 0.303911480515619, -0.15280671113149716, 0.12019704761037363, 0.17762938147013455, 0.14448882460474452, 0.19792733305277693, 0.1318329411871483, 0.3874229001213895, -0.21501030410931582, 0.14996420750537987, -0.11623913319890511, -0.2593409403274399, -0.26071535248978656, 0.10282989892517932, 0.2408057183156891, 0.13019972630307275, 0.3422748475570018, 0.0018313252932716658, 0.014762552782881017, -0.053774815342332756, 0.2308074717389115, -0.19143665801921367, 0.2823291398597965, -0.26655470066381265, 0.05239013043098787, -0.2846042600102144, -0.047961748009632175, -0.24134827344783644, 0.18486417943686273, 0.0938755916264499, -0.11397471707896634, -0.2255264439569188, 0.09682546174499677, -0.3159677011230339, -0.19956695224510693, -0.3314498489911289, 0.3245365897552418, 0.15816189519054588, -0.1390117346479314, 0.3056768112897088, -0.21673411249593616, -0.35861146459864407, 0.0879111893953462, -0.3117271982025143, -0.27881987666818636, -0.0407334970869047, 0.0032391385485130396, -0.1593964710566974, 0.14443856138171943, -0.13944446016585477, -0.019035719345350532, 0.23154041567854863, 0.3488581700024625, 0.13585107602377225, 0.2718010657717082, -0.19528254974323217, -0.14844648781770906, -0.08826967602287457, 0.05537351126324442, 0.0850374827804747, 0.2753289660874111, -0.16589393278743889, 0.07457353874909649, -0.0663332115022549, 0.24318164568921824, 0.19890611141204367, 0.27033566365299755, -0.06809330800707324, 0.15660217579319322, -0.22025178758046168, -0.08253100442157081, 0.14033208674932912, -0.007573653346177475, 0.08057199300614827, -0.11910787845261872, 0.09745464368999202, 0.24121435841825042, -0.026807993815864697, 0.27521206124736214, -0.08730819414891103, 0.29138893447389735, 0.2124873547033756, -0.11968627195343452, -0.29695440365029563, -0.27876626191710435, -0.05154330983655667, 0.21047467317864943, 0.24008449274356244, 0.17673720383566274, -0.2917465846165304, 0.22849337824246418, 0.25674890706655534, 0.3211594530925127, 0.15899348130057134, -0.17484695399468253, 0.15084975001234585, 0.016889888854707456, 0.2589212982456246, -0.10637769079010656, 0.31328007201441965, -0.3109586779628206, 0.0407423724997881, 0.31499011595073717, -0.3213667947886387, 0.16475154393672398, 0.05857235493167518, 0.04200621967613878, -0.23255113121241788, 0.06021101548784904, -0.09822258958831637, 0.09016369360073946, 0.172834880645603, -0.3258287102320298, 0.3281173052042123, 0.05140265939488414, -0.30763897629428555, 0.06330194311763304, -0.2730425101245491, -0.17181713628789044, -0.1079006280031929, -0.26519098377747663, -0.2021748791661369, 0.2673579417673853, 0.14603980587735216, 0.23164670339314822, -0.2858027818515909, -0.07730087996134664, -0.20929855267206668, 0.013275302665065452, 0.2611030343980482, -0.029468416458070565, 0.21252094420400874, 0.041744910861725035, 0.17039303826488036, -0.21987414127909544, -0.00041607467623312695, -0.09802955787315247, 0.23942632598434935, 0.2004403572896196, -0.013407353613525493, -0.01525654877123011, -0.18519679147161916, 0.08101550572890803, -0.23839983431150524, 0.22433890327278924, 0.07436421004457344, 0.17558597850911647, -0.23512373574797502, 0.12746303896057137, 0.13115654716285088, -0.20437940119996537, 0.230840016263409, 0.04777851544569864, -0.145199983579039, -0.06692300718132131, 0.330629827704377, 0.2654330928234507, 0.07127006149649583, 0.005907272574020331, 0.002397098820940049, -0.16697147334267998, -0.029035005714918436, -0.22605387848488984, -0.25027826908469164, 0.08725324762402543, 0.15883362710827453, 0.12929479144016212, -0.29455745829935087, 0.010331541469012918, 0.21369536606946007, 0.2931396608277855, 0.0441765046527832, 0.299249665278337, 0.029477051494126397, -0.05673100460987464, 0.1471932888964337, -0.2153690164036126, 0.018750878054878316, -0.17539946586530486, -0.31873226475168204, -0.05728736371909526, 0.28705820956017614, 0.11849343733552853, -0.17662966472495165, 0.33354372307549135, 0.05662623669554199, 0.08313774816220215, -0.2861781753391443, -0.11953428573058003, -0.21118030411511532, 0.23749213595864246, 0.13786467303759403, 0.19537794881386844, -0.09549919711767177, -0.09468108840511331, -0.25522971229548047, -0.006493664319785233, -0.2380655490666583, -0.10176403787723756, 0.3389134379101247, 0.1530593431478014, 0.21373017341626357, -0.1351713635507394, -0.1635234027520908, -0.23913037136187085, -0.15292520429572384, 0.1967687695153656, -0.17415694690117442, 0.08566142028466807, 0.04391203384729214, 0.15682729516009936, 0.21368308215857648, 0.28706548199035453, 0.14033433590388522, -0.2408067065314001, -0.18659269873261078, -0.22937735437430504, 0.17275470696135226, -0.20272894319781445, -0.15376454868933, -0.127812940054792, -0.07130750644097913, 0.17786921990251375, 0.08267643868219712, -0.26305594741969407, 0.14299216403603296, 0.3130204002139331, -0.31230648596253036, 0.3325467733981342, -0.2867228369245549, -0.2230686196117673, 0.2104486630452599, -0.26820665887866685, -0.07388196875578908, 0.23705039843061593, 0.21145760742302197, -0.377441109650165, -0.18741862768694845, -0.11791625543854731, 0.2835696984467994, -0.0022818874271116948, -0.20864364130429258, 0.20655491947089558, 0.0034980027301734686, -0.062171053609294744, 0.057155605064744215, 0.15776414177323622, -0.17684461229648268, 0.20718170025464536, -0.26065850382036, -0.140259768602233, 0.08785577038625726, -0.01992931368396718, -0.007097208488196793, 0.19407343054680717, -0.1934238388308166, 0.22290777525891065, -0.027301838293797287, -0.044756580294474324, 0.026277436897148215, -0.16594389937863607, -0.1051450873078567, 0.09004777454074, 0.26681924990534506, -0.25853469111420074, -0.3564781616691023, 0.27341857764811556, -0.15468342879961466, 0.039682487420449, 0.10050516102972003, -0.2210980011808574, -0.15142797167471161, 0.001045681018041002, 0.16024932530899486, 0.12638401117115775, 0.06904089305217673, 0.20332742269263768, -0.19853294301950142, -0.02953289015293017, -0.005317642102707027, -0.12323209400455254, -0.0732089359219129, -0.10115428551006136, 0.2853563015923329, 0.3320076108308333, -0.05175208276267978, -0.007930117102358044, 0.2580049638737381, -0.031609540190459896, 0.18543393595566643, -0.24230510285190696, 0.12597604134947027, 0.06843255188162083, 0.051223753722341496, 0.31869681989688864, 0.16075104025738612, 0.2036796941660437, 0.1560155705888482, -0.23303497241478044, 0.022689947497456113, 0.21488544468308007, 0.20746767024069132, 0.2120703497324041, -0.21246496208227014, -0.12556054176435488, -0.22531242711570443, 0.05180503543885215, -0.00328014034819839, -0.32499553380237584, -0.2528788067496815, 0.010025637054072556, 0.04129809722167775, 0.05910491285167232, -0.3090307318871328, -0.020314901518426975, 0.3670069141956167, 0.2937394328483294, -0.2874714961230716, -0.029493910741848296, 0.38510912329538016, -0.27470975389133995, 0.2303987327680585, -0.08115245487525873, 0.20568158741285755, -0.295786224956003, 0.1918763979879266, 0.26654432317635013, -0.009241352863312867, 0.22905327608304557, 0.25478230976381383, -0.012639307598764811, 0.26483712754080624, 0.3383901330618887, -0.06010015734405355, -0.18036999569651252, -0.18022190171815322, -0.3276920545930834, 0.32714265090511097, 0.06649314628774795, -0.25145017564145633, -0.1117382810393227, 0.013622162201221097, 0.005212244009451744, 0.24641668244231935, 0.32936902045582006, 0.14428569647842557, -0.0025691506990484347, 0.09007347661333051, 0.062231082357034014, 0.13004854431630916, -0.3686607954031394, 0.17707774782098962, -0.04687432382379249, -0.07961987728372101, -0.1798405646232212, 0.05082477534516675, 0.03299058901333992, 0.1975836691905544, 0.08043076769125307, -0.18855550319850906, 0.17063924757806287, 0.3201565771840217, 0.28573879787799844, -0.06551021783377778, 0.03770787534859365, -0.17314692967980308, 0.19182968253835989, 0.218236965435272, 0.11224982802102935, 0.2142994341141727, 0.06937927361691464, -0.10556618962493379, 0.14709445049914285, -0.15719087990194794, 0.03970998750479724, -0.10322020248348754, 0.2564787516687383, -0.1804568040807974, -0.172629784022153, -0.3401571814887654, -0.3016622641386971, -0.12753829326898153, 0.2598535969264347, 0.08589759337117125, -0.1596917226216712, 0.04326029038169356, 0.0699017233965369, 0.10543953656467753, -0.11120833067268861, -0.303933161264272, 0.11657014545400406, -0.011076392982396889, -0.3624947056373778, -0.28055375127987403, 0.0001474035238740404, 0.02901433506495462, 0.163279460964763, 0.054879164369718625, 0.315424877180668, -0.17305969609859675, 0.19717601490418782, -0.09834185991339903, -0.2336332367689479, 0.27040508355794174, 0.3124837853121699, 0.23275585967789783, -0.20904043284836943, -0.10090611102027443, 0.2760780723738867, 0.13194197580886863, 0.023318982326655645, 0.044642100294428715, -0.17153510229499244, -0.1640383140198442, 0.10672742321740591, 0.3906706696618371, -0.07123139930124459, 0.2715998750096235, -0.35583377326830856, 0.34567479912588794, -0.263337921659547, -0.034391494392386285, -0.17141144659538513, -0.18092243229842517, 0.3521814153716287, 0.15749694188570013, 0.014319102658762016, 0.013074590889194184, 0.4505298878304855, 0.10780781878025683, -0.1197927063181677, 0.08197692476697375, 0.09797242892963037, -0.14864839773146143, -0.029539381522014057, -0.18620395294411096, -0.2245221367714407, -0.14070473455915267, 0.10076477557932045, -0.05435404305489969, -0.12804712536545984, -0.2993525654270816, 0.11121520239319567,
 0.02327962935252575, 0.2024043160717841, -0.01262054059532284, 0.43986985635606174, -0.11363425525024486, -0.22517773748193304, 0.17967684723690075, -0.0053688091645016055, -0.15671740022539646, 0.01212655801786988, 0.27734262982653296, -0.2940890339006658, 0.11798925234500289, -0.3584175462515622, -0.31207518646363247, -0.2814980313712421, 0.1909502181519042, -0.4254781274197338, 0.06017816060666868, -0.061529355944835266, -0.12626480539635263, 0.2945140701197523, 0.11406240409771258, -0.09868495818451478, -0.018815111064256183, 0.19219476206114955, 0.20955423900454986, -0.20639441835331088, -0.0856687243414704, -0.029559824456884157, 0.28864352239481667, -0.29378491870914564, -0.15836776844074774, -0.16578624601446978, 0.24214462860149477, -0.350684935188282, -0.10463710296755147, -0.027927676402332745, -0.15519894620758434, -0.14225818832029138, 0.0004380651715969664, 0.13511878461136703, -0.23658794119925156, -0.05854998484583494, 0.018466289627732772, 0.3544263464231269, 0.09277372715672615, 0.11551646304773762, -0.1337025868909832, 0.29427360100607874, -0.08302961517681234, -0.1623362310130239, 0.035151478880053044, -0.2283031440721194, -0.2417568765771179, 0.20879695224363712, 0.006775083107027341, -0.16326529307469753, -0.3060395038878985, -0.08378287849858183, -0.17323499318304994, -0.150683746896214, -0.1704389753175457, 0.13117495203265175, 0.07068966128709785, 0.1019910653346893, 0.10813183377608351, -0.2310480543793083, 0.01728236607444837, 0.1512019284984431, 0.1944841813252649, -0.3122281590488256, 0.10370240254842711, -0.015051286868952685, 0.09938256850278991, 0.17542859454965007, -0.3726496495253828, 0.16006753232311263, 0.32941703117111865, 0.29235498754619166, 0.20162870286050907, 0.3003990700608282, 0.026571239243529766, 0.009076326109923583, -0.07544854744958779, -0.05473988321005108, 0.11240594792024118, 0.30181978435431933, -0.3306552157744988, -0.034207787611051435, 0.18471397041207135, -0.19231437311196867, -0.07249048734862261, 0.0020772743138676654, -0.288558494543511, 0.03881478014343931, 0.12556897544070028, -0.21850190131571376, -0.21053398002615978, 0.1966943850625395, 0.02159758575100409, 0.05500316934938594, 0.1576701489974576, 0.16419806339200999, 0.11584613678581519, 0.130556955938138, 0.01694329229972896, -0.10569456457507484, -0.08364836948255687, 0.029167072317549, 0.29086655589366994, 0.09046820124745976, 0.18607593558324276, 0.30615635005802033, 0.13033627045483323, 0.2632647514471204, 0.28874660561926474, 0.10020290346975251, -0.05690634291903446, -0.18713119927591298, -0.0582504104506462, -0.21613040607851308, -0.27957936215828333, 0.13056910627587595, -0.21318136665948048, -0.004647675708303822, 0.3046783187092809, 0.1864795839262633, 0.17009215486340815, -0.06360336246388405, -0.1794735175690288, 0.09390384564106903, 0.22472944623364818, 0.2215142709777065, 0.05555152710905527, 0.20026737447551138, -0.09013437303728067, 0.26507154168959657, 0.1899527351312321, -0.07815260844452007, -0.2819044774601396, 0.02283922117889383, -0.028685145309994286, 0.020670675969574732, -0.017045517486899156, -0.15326607595826122, -0.18432653979855398, 0.1114857224917053, -0.21692696905182676, -0.24796713104846121, 0.19916338288667912, -0.03689577513776217, 0.27657255825516164, -0.16361386785427962, 0.13664435472729075, 0.09576110417729437, -0.24179237520762706, -0.22575178597766662, -0.298385407241138, -0.09251264116700311, 0.015026479546402965, 0.002237269358800474, 0.07542075106868948, -0.10208383508693886, 0.16484547316503312, -0.1793163629303607, 0.13906729701794723, 0.05987301595179621, 0.16671146691318697, -0.34125507645843084, -0.19126909341735168, -0.05850224054469896, -0.01423282900116269, 0.005641326420742016, 0.0696411551900447, 0.0997657625165061, 0.11636266361077371, -0.17960690930754392, -0.05111279876380423, -0.08013795476612769, -0.05055617841044389, -0.17757232070274095, -0.21808682357038722, 0.024150417095914596, -0.27218981102382905, -0.14909834553575052, -0.15297497595736892, -0.4084601236999523, 0.06107089891803244, -0.218991299233144, 0.030313589833068373, -0.292942631054778, -0.3124624867173299, 0.10603224341884902, -0.1975538096795916, -0.2777165624305437, -0.1539803723959986, -0.18344494552136614, 0.06557229634999946, 0.12471039617399365, -0.3289017948196251, 0.0032871760395326065, -0.22114265635897642, -0.11602015373190433, -0.21233868171012554, -0.1133577917836848, -8.078398362605343e-5, 0.09720189329234726, 0.02562231927721491, -0.017424171283649887, -0.25644187848679106, 0.10235509244644177, -0.04417536319261908, 0.023413660935194036, 0.21145690318317345, 0.2362013129904276, -0.15309682005176087, 0.16935967742341515, -0.063246888439994, -0.028209925131154577, 0.07046020464110471, -0.20024727377131255, -0.04568382765385943, -0.14614393708671966, 0.2526810984077156, 0.16728808899419786, 0.01601085463938645, 0.3369658387303032, -0.20281670469525095, -0.05428974460997028, 0.13020379224972184, 0.004958414204603096, -0.2327757928125232, 0.13075039056616286, -0.24469204164317918, -0.14570469793469945, 0.14707065281573453, -0.1891724492375781, -0.29748914733642307, 0.021831804638856575, -0.0769152534824606, 0.1031242104948163, 0.013869125912263875, 0.007186650419641092, -0.27536117687592465, 0.015899262800000112, 0.3200946149694316, 0.11396619667610157, 0.009105370792427802, -0.042282570245889, -0.147591906893194, -0.07147431205607721, 0.2411464573884536, 0.2182991649910229, 0.04237487265620093, 0.24775444673560376, 0.1598734673727325, -0.026759637940793717, 0.10121036007491636, -0.021846235247246496, -0.11018184768274568, 0.2759537942981627, 0.33502043178734686, -0.2939202972370788, 0.13911895422157067, -0.14892205974726658, 0.21841865989368808, 0.28090064460043745, -0.007889418629408087, -0.059573055879349565, -0.3503822603099177, 0.12681489746471944, 0.16114584770043228, 0.24158852435869205, 0.004626950401054864, 0.24574629580406054, -0.0007848833474711347, -0.25845343570256557, -0.2977972388173478, 0.23625562673880549, 0.3907962678446308, 0.20748763114205476, -0.28791076659733933, -0.014001890913089591, 0.1253127872918551, -0.12847092012586223, 0.1103238580129985, 0.20480601420491734, 0.0020161494085252675, 0.119305436779325, -0.142801033105037, -0.04105448240614155, 0.2604202787172934, 0.30523557009571833, -0.07799532716790981, 0.2350759109701666, 0.33396831588544146, 0.12807957474027187, -0.1678139370512182, 0.09144051298527885, -0.0007535485126628664, -0.07445654898061375, 0.2952059484832865, -0.2416287684916653, -0.24046151194384774, -0.2951876821298429, -0.12322738603884821, -0.31172547901892195, -0.21137381391824528, 0.13085719609249424, -0.20063276413805584, -0.10187896393294923, 0.15250593880671579, -0.21233847323912794, 0.12116635353360937, 0.18864236644759, -0.18071173275035307, -0.2824057134571581, 0.23682810770276405, -0.3031733721474601, -0.27536211435428587, 0.10680267187087997, 0.29254270382255043, 0.06803942129779429, 0.2648359811921446, 0.2518753365274777, -0.04351918340993386, -0.250160433818313, -0.13145968765473176, -0.3382697953919608, 0.2488605882461585, 0.007872641892449642, -0.31004063706142965, 0.015159167388953725, -0.3625209359465359, 0.02538248927231332, 0.14787670699910288, 0.09593432254146765, 0.24015396397722605, 0.2412672964768431, 0.040901505064804375, 0.0524510665357175, -0.08372590654232609, 0.13760184183217145, 0.2260379884266575, -0.21826496566461906, 0.075924049494954, 0.03591219992645469, 0.26003525304743347, -0.05602233417518082, -0.10926750823934521, -0.2234127796404568, -0.02027486475007941, 0.009299976803517957, 0.17275083246069797, 0.30189748137095057, -0.2801419567003469, -0.09939536401528992, -0.0830754292993868, 0.3645040309778071, 0.09146667135107354, -0.03781806853578441, 0.13952583735174756, -0.14837023735909718, 0.22659954503145724, 0.18292013583165123, 0.2123095345779044, -0.14785579805682023, 0.19936498933619526, -0.12315225851259481, 0.003958063180975501, -0.24386997523926804, 0.27366313182750573, -0.025894135194120003, 0.1717968209299338, -0.06744136556044515, 0.21131307042140235, 0.26098313690216635, 0.16399655700930477, -0.24713741277653464, 0.20463437177203997, -0.12020439837420134, -0.20066531324219, -0.052288688638924274, -0.11287319225116901, 0.13997409815962186, 0.2897694740277698, 0.21278524663123977, -0.07836595811657175, -0.03855067247930191, -0.18757277663189928, -0.2851160489520565, -0.23066770287852378, 0.1047620852125668, -0.284244227397358, -0.2676245400835883, -0.0422648897968082, -0.0895934982789215, 0.06579238558003477, -0.24390013191743443, 0.11281498313736005, -0.22134152206676508, 0.27733871127932724, 0.22355118452781259, 0.23077915594887174, 0.23517036021445617, 0.03307234314381554, 0.30728767548550373, 0.23440851003020446, 0.1505450637099128, -0.11465771409735452, 0.1449273806920664, 0.32013913316991727, -0.1970458380694731, 0.248699972073869, -0.19832718398517488, 0.25805487095177726, 0.06357492990331573, -0.2864397337694642, 0.38485705246115526, -0.10140798704371137, -0.02316031958728429, 0.057109256874888485, 0.07956346672292758, 0.21792471097641097, 0.2506996406044353, -0.2591471108519331, -0.21212899719697112, -0.21958741779099267, -0.20126345353305514, 0.07626470216865139, 0.16522791484744986, -0.33256853712621764, 0.12117765797646315, -0.08591009110590317, -0.21548216212835467, 0.14889738718960516, -0.2543855959805423, 0.15260466764658234, -0.18557891922779907, -0.30232930753373877, 0.2766900805964574, -0.023533119628104456, -0.1749812784697296, 0.026261187055408516, 0.09435301866036419, 0.2995903535361482, -0.2183785531615174, 0.07207666399519154, -0.19933067826746134, 0.16095171118024965, -0.3056791820965204, 0.06806649720809604, -0.1698364823893269, -0.15413593600848596, -0.45878678873907325, 0.12635194695405125, -0.18993667277385465, -0.1926761435907485, 0.17539816575706768, -0.308093543100045, -0.11945741512309428, -0.31899660912472505, 0.11094653111643017, 0.11131346582881377, 0.2711579266251109, -0.20041295365074738, 0.22684173283274, 0.145844941100649, 0.13530324645840344, 0.31134896246372407, -0.139706555833626, 0.40207779920986225, -0.026914569110378622, 0.22504635344262258, -0.14587864266117864, -0.012130636549292374, 0.11578707471919389, 0.29089013599572183, 0.17225980051838127, 0.28492376307011397, -0.2745663061081978, -0.24910039910855358, 0.05112087344781856, 0.20930762826265142, -0.13968489905848053, -0.29794326464874027, 0.5023495367332587, 0.06100822063710311, -0.12944624998894963, 0.15604318603161885, -0.16950086031373862, -0.12003043183787307, -0.07399955935283592, -0.1710649822573721, -0.33230060361856684, 0.05541603256058294, -0.3036212860570536, 0.1617270632841325, 0.24273317050200588, -0.32580183559143555, 0.18279101048057397, 0.09131568170906555, -0.32061910454148135, -0.32672276734407013, -0.19835496746346043, -0.08614985651200562, -0.092152344174171, -0.23937828618006082, -0.15300827011109217, 0.20389388036829137, -0.13070811770247645, -0.035676048701570914, 0.09648224104644958, -0.20118818051512027, 0.18536963663253953, -0.2653488332309704, -0.020670017659628653, 0.2408175381865806, 0.2625499148710824, -0.2289240815124115, -0.3143067336063603, -0.2038088457149119, 0.10659258841415531, -0.12784022546580517, -0.0321518995838426, 0.004862368801343925, 0.03989900351836315, -0.07750080437171339, 0.11493680009545773, -0.21512902577111295, 0.1278245416825679, 0.02146235598757358, 0.02148960219968604, -0.19633654751307, 0.21530673724773902, -0.2341896149853512, -0.28825204597599846, 0.09680460106057931, 0.26982670355352484, -0.10169116244102408, -0.21113396608029006, -0.06612334927601067, -0.11569794752771091, 0.20315517111745202, 0.2839439002585474, 0.053139800903797496, -0.32768733409954587, 0.2341380423200208, 0.2393402466116088, -0.0366734691463092, 0.05489294228443132, -0.32825547356620927, -0.28842567104112327, -0.12142481665492823, 0.1427293462522206, 0.09855396326881548, -0.19108072899025166, -0.19808480886815344, 0.3057723261084602, -0.20511559347678582, -0.24558977339100665, 0.0737296920711725, 0.15075351538789372, -0.10047011884434416, -0.05490070799261347, 0.01101950710385424, 0.0541517035084604, -0.032945499718134624, -0.3025141693845898, -0.26314545054919514, 0.02831819670018245, 0.11517744976324473, -0.16133162596269374, -0.05305969487817679, 0.243066194676781, 0.0728349608857877, -0.023538905007644956, -0.36153046204545275, 0.41122413051843554, -0.03119274022905238, 0.23277536996274775, 0.01601573555045323, 0.3183892126865559, -0.10672381688482567, 0.44516343328040703, 0.009828896942009616, -0.10109120532863763, 0.2524170847930304, 0.11777633697979878, 0.4911662943341192, -0.24849712635550272, -0.1316438178625506, 0.2832634610398401, 0.1890529243814472, -0.15616511494385657, -0.289232494873961, -0.17388333154732669, -0.2331774481846768, 0.24761856136563656, -0.3043845936437936, 0.1985925659017824, 0.21116678396389926, -0.2444057367657476, -0.4542247223902008, 0.054672929123996364, 0.0942199730819012, 0.13254300314902806, 0.2725546073058736, 0.21974861051500388, -0.10552887692006607, -0.5173166348027526, -0.11033951595774873, -0.002171002017972524, 0.1659772201649517, -0.15527515762555968, -0.0483207031717511, 0.06686255593346238, -0.1356828395074903, 0.037526169354933636, -0.36136389000596886, -0.08009559332354871, -0.3696257901019807, -0.22857974827989658, 0.20855918965726003, -0.05046615941114171, 0.09774883347565369, -0.1082837157129333, -0.03414562159618512, -0.2231571058733094, -0.03874884931500028, -0.15023073805289341, 0.21477281571904844, 0.27069547999119226, -0.2929573035664172, 0.21685322304244156, 0.23752315821422382, 0.036748610229697, 0.030882129736344643, -0.1522498169838418, 0.2651552093594592, 0.2118315973134648, 0.26328475996333583, -0.5204307621456785, 0.07343107103267271, -0.19193097320343044, 0.23528677962055292, -0.42479626037794854, -0.31204672507142894, -0.37880497439010236, 0.0687507423996598, 0.3147504453690072, -0.028051351138344078, -0.3017499620133237, -0.10220810547924677, -0.025299761744793613, 0.1614023022675236, -0.19487657909838021, -0.06751701420001052, 0.24969356828979555, -0.09132439979719027, -0.10451929914421922, 0.2854189788690933, -0.1978395890446253, 0.36109219989081454, 0.24377062908698582, 0.01877055183703224, 0.27143936690204656, 0.4131304302924545, -0.05907438441744283, -0.3110694253554952, -0.01406237317073213, 0.17561157572693595, 0.03938368422964856, -0.01980229104952164, -0.42181766795698766, 0.1826042792360912, -0.012170241784092005, -0.28065105769510307, -0.16253279495808412, 0.1575230070565494, -0.14024736568278257, -0.014228637656526067, 0.05590829443087341, -0.28371420997263896, 0.16683983453695725, -0.2517274435543888, 0.07458205787489462, 0.1499207654353273, -0.1665227424976075, -0.014397687717166086, -0.20351062038125423, -0.23164528212374996, -0.1810866516732087, 0.16268275091608245, 0.17523401916141512, -0.08320150919492363, 0.14724299686154224, -0.18662820750537598, -0.18062826507529545, 0.14475177125331845, -0.025352822300577293, 0.14276760605001915, 0.0436670360917002, 0.21864157833346662, 0.01897101417048117, -0.03495945417857053, -0.32181008149006274, -0.2780674807025194, -0.006571365063595455, 0.2368121596114179, -0.12918128943499274, 0.27311738118543516, -0.2882228111470434, 0.15100921575406992, 0.22611323088451163, 0.18449347323215803, -0.015012948867187886, 0.04892225651564974, -0.15968034365051256, 0.11825223925519109, 0.05440853322896375, 0.1616512893794564, -0.26831501347178977,
 0.14738603430603792, -0.3006550162056371, 0.04317537506807756, 0.127889849324698, -0.09934968095629772, -0.09192156951631839, 0.11710084233566824, 0.2785669064996796, -0.28110794300801173, 0.03914582132156367, -0.040295074120076164, -0.2311141936028746, -0.06821951112643493, -0.10924225086157137, -0.0660153676925217, -0.4802313156070193, -0.17381869279602752, -0.029541622769285153, -0.24686344281803696, -0.10381175226307217, 0.016926313715426366, 0.04308198860244916, -0.31601179802990426, -0.2075859865821186, -0.24862582970500843, 0.2775948766852785, -0.36624998501681344, 0.1125263451310298, 0.3782660027581902, -0.22039460071298397, -0.055575193572252296, 0.2016617232633959, 0.13719639402586414, -0.3170538045501689, 0.3094577229589199, -0.2012472363676733, 0.3639925495188906, 0.2421742003702641, 0.059517716694136316, 0.37357515209753833, 0.14701105928070235, -0.2972499743071277, -0.3323612702083693, 0.07430356166287067, 0.0014565631121230918, -0.1947779895915088, -0.0905214693567963, 0.06530842750103578, -0.3062283127329248, 0.09505033361511946, -0.030702332965220597, 0.02469275669214238, -0.20636857382244064, 0.1459662096868921, -0.05357980123758726, 0.056170442782982305, 0.0002113841149101188, 0.16711217031422423, 0.1131099321171507, 0.15634785594802492, -0.11385768900290227, 0.06537679873266504, -0.20226984541908855, 0.136992375922705, -0.24321283644747121, 0.044236805007852285, 0.22986784888523074, 0.11222318375423818, -0.3613530203966816, -0.07869543821002681, -0.12411019775520714, -0.09711807354303609, 0.25951668031733965, -0.25168141583806514, 0.17989141731544642, 0.10107033477184935, -0.10505338109884077, -0.2656484632929646, -0.21987415950246428, 0.0720820934082132, -0.010833029421928701, 0.2326188038373712, 0.12603907132813252, 0.10766194019768976, 0.07044328603097605, -0.1712643075754241, 0.013552988761189273, 0.15149399637453964, 0.1702500272077585, 0.03164674575490485, 0.04240794433320334, 0.040215659133046255, 0.2968903154156463, 0.124913255269804, -0.05505556344697024, 0.2608876121378364, 0.18372082742688609, 0.2668010118938524, -0.03196780663610153, -0.14164913517955185, 0.2794262224287612, 0.0888528458289181, 0.03406775140844133, -0.06930555295592142, -0.09931318263431613, 0.3077889231601943, 0.054500611486471374, -0.1016480368545028, 0.19937436376926104, -0.06809428103707252, 0.09511722774352156, -0.30594467482832743, 0.04662827594209951, 0.05665325151341955, 0.2080716744425833, 0.127038871507219, -0.10096170099010433, 0.24333594698958236, 0.2458673444593716, -0.25069411500783845, 0.10866156202861477, -0.04365635804312622, 0.14767963080693036, 0.23179018898477274, 0.0037308748486723923, -0.09346148735067253, 0.19873294828937002, 0.19586429087027926, -0.1153265543793719, -0.016625016814511964, 0.17979321640724594, -0.030426903670490335, -0.23751059650290698, -0.043162256787572045, -0.1814884306942613, 0.2376185259614206, 0.24172557708983475, -0.14757266758197876, -0.08284597986876951, -0.12102060508435568, -0.0817071940906378, -0.3386760893932592, 0.022586781623208943, 0.1882304498799148, -0.0886778274309903, 0.10902056830581289, 0.0422332206537867, 0.4382180155449481, 0.01904269283212853, 0.3064991957873854, 0.22232053011322903, 0.220686356810764, 0.20172659064014153, -0.057120138950397754, 0.4326247318863058, -0.0585651464798979, -0.17005242118055255, -0.13539477351824356, -0.03351650683681592, -0.18020990791060992, 0.19543849040051142, -0.20587906416862717, 0.2836419744638992, -0.11395724106567129, -0.1709486347595286, -0.21362155390700574, 0.019927211694164008, 0.030660815162982382, 0.002983370647741937, -0.007799008089579694, -0.22020727176123908, -0.09739621378039527, 0.20177969501038945, 0.06659162508715813, -0.054872681430772494, 0.2237722562646618, -0.1718502370338449, 0.17074169542195894, -0.30262062367178144, 0.19840596018230142, -0.04872858101863646, -0.16466695385846603, -0.013782580353688125, -0.0797905387149688, 0.2074580111473539, -0.1843543447529737, -0.08312592225784637, -0.0037070234842076885, -0.14723478705938337, -0.22790430378435916, -0.13786215284231898, 0.07578555207034937, 0.2660997590133248, 0.04675065004348929, 0.334033126194754, 0.1261872465930178, -0.4139311727514579, 0.0541208439621934, -0.24157694854246659, -0.29605781140051074, 0.1410464901335091, 0.15611983507064509, -0.2630688439848912, 0.12659219326168372, -0.12713876046086955, -0.1427041788178651, -0.11168301429418126, 0.21830992674604485, -0.10229363530537346, 0.09978235161528566, 0.07969215773760119, -0.1593022611846331, 0.02450738575688416, -0.24366830750544952, 0.06365390741402291, -0.054202869858736645, -0.0738120118531633, -0.12839029119899154, 0.14184295422133458, -0.17851709398695384, -0.040467721813401955, -0.0254056748676651, 0.31776952187128293, 0.1949568259637944, -0.18613572928326005, 0.11226362571126537, -0.01825004711809445, -0.02985728191219883, -0.1795913158976319, -0.030280407791752166, -0.19499672061846163, -0.29747894744454206, -0.05986294350696879, -0.11965706556475252, 0.3044775127691982, 0.21154497127394598, -0.14780386819412983, -0.322019442969322, 0.13108172470268664, -0.07646458338131343, 0.1242091142871089, -0.31504608556381736, -0.04684936911346336, 0.3408338999250253, 0.32995364169763314, -0.22218310934678145, 0.04448008665103577, -0.043166831200396556, 0.199553578679919, -0.11910313899286895, 0.1006975543773767, -0.07760486756041948, 0.02991212888395552, 0.17839661242308089, -0.32279033333244006, -0.25900144506851824, -0.012851379262336088, 0.1092681268948228, 0.12191175674626589, -0.1559661129449319, -0.24811109279562435, -0.1649342244276938, 0.029551634662672844, -0.07464840280535188, -0.11985362070959482, -0.2685827161845223, 0.05802548274343983, -0.1443153120316159, -0.12656681240523016, -0.2218859380202935, -0.06829830178566845, 0.3031502389711299, -0.041162805727543626, -0.047997398853918405, -0.23881824570316212, 0.2047558751465132, -0.15020220574425638, 0.27624304244333314, 0.10593218798773976, -0.24861507370069075, 0.1490820717607797, 0.246087939875017, 0.20695655648631497, 0.23763202749084258, -0.3228344587720413, -0.0030870062418668774, -0.2758660480610049, -0.09901163732931952, 0.26345486904875554, 0.1468417446081787, -0.07094355488235517, -0.044791370712706176, -0.2531324966793223, 0.2834840995955118, 0.04375612631690162, 0.23696193370931415, 0.09358073872836704, 0.2932460735013986, -3.5669372992383494e-5, -0.05184615293931053, 0.016043283091944936, -0.12552689360926883, 0.20630146001187125, -0.19806352721307743, 0.09825807426897051, -0.05548975516074238, -0.024011907754259553, 0.016710326005230397, 0.08577094188474899, 0.03704246322716134, 0.07402387297040534, -0.09677084055864493, 0.027320203861787764, 0.15963956711907265, 0.13431603387873783, -0.09036012620290666, -0.08673529069878293, -0.15753439079061107, -0.1267166380918025, -0.32882353912640855, -0.17407846944956012, 0.26876446068323573, -0.29180061843896393, -0.06664888785045407, -0.2155150497875715, -0.17988657937901356, 0.3039263363952466, 0.24122670446362757, 0.02633356679070595, -0.003460962376869265, 0.158839498277541, -0.25954669459816043, -0.2675614656827589, -0.024636067919199024, -0.04468624062033471, 0.12528274847450918, 0.14013938320981978, 0.2608124944805094, 0.051573915100707836, 0.6972810174339589, -0.30328961198644205, -0.14298930355462758, -0.305249506873857, -0.24060597813355372, -0.1971243805225568, -0.05614396897940678, 0.22332620918516044, 0.1494486023115444, -0.06237409035057151, -0.04727397463503549, -0.29443495480032955, -0.22226242348361194, 0.2880764174654126, -0.06084891065478326, 0.06978789009792916, 0.16282781497424104, -0.010038300801622567, 0.16892054228083644, -0.24633457233357486, 0.19738748797377373, -0.08365352478345463, -0.2399168733212127, 0.06674939828214894, -0.19134079903293566, -0.25506375143972726, 0.3127979580763453, 0.1801932630429862, -0.17185284520381852, 0.20863715297820679, -0.13078090030588488, -0.2725973527938139, -0.1186724345966241, -0.2776290546119093, -0.26392353082152775, -0.04501915594946752, 0.2643220831808642, -0.003909594478907577, -0.28333485348611204, 0.1689019527912075, 0.06718503920602421, 0.15549129104771012, 0.013076362939037817, 0.26486156284553825, -0.05128797431584287, -0.257180768435669, -0.1820983721402568, -0.15726790782114072, 0.22277358993599813, -0.11897633321738764, -0.009963398590173981, -0.1656126666643344, 0.06548346603545879, -0.1489340376733381, 0.08160912325576576, -0.04182413331395765, 0.10942147919797031, -0.246373596623429, -0.1509847367919583, 0.31157619190192304, 0.2389125150011945, -0.11852949083582105, -0.09299075127334865, 0.01721549416016617, 0.4276351831693226, -0.2024595523233808, -0.223006806422555, -0.13612313196279993, 0.2053783911337244, 
-0.14829214037129204, -0.14671423823906746, 0.1678349767451154, 0.19704474413035825, 0.015389262383226198, 0.13773615280810492, 0.09244464863505944, 0.11667799257774598, 0.035719988336585004, -0.16576710106756373, -0.1572002059999742, 0.20942983884019603, 0.12019286580569387, 0.2606594248867519, 0.1838036167061829, -0.1000638061197469, -0.04989117686583029, -0.2115642469394251, -0.21218416126539955, 0.2634564361184905, -0.26187386953444924, -0.17717271556900602, -0.26132282053021794, 0.24367973877967872, 0.18220997874604486, -0.046371590319879745, -0.20860448987082494, 0.09799530800950572, 0.3203300451286094, 0.1249096110717633, -0.19683539679474127, 0.14797457548145135, 0.05622911574740691, 0.19166446472555787, 0.12954821981209563, 0.024870801683598093, -0.1673240767190087, -0.038219156494509854, 0.16399750442244795, 0.17540970506781509, -0.25174811428248584, 0.18470727451226832, -0.11493686454174601, 0.17625722292057935, 0.17746120360081502, 0.07133205043376534, 0.13987918319184658, -0.004297449503147437, -0.3522038063743088, -0.2641910632501648, -0.031316077966260264, 0.22372658587983763, 0.12281727493469488, -0.25912838130503163, 0.03964587120266608, -0.12617723953232055, -0.0912143861732873, -0.14110297086742263, -0.31343741945933196, 0.3729503724335374, 0.2230205578747238, -0.0477184278824475, -0.2553909897034534, 0.14055761702531228, -0.013813424392066889, 0.08337942425711377, -0.055818132655479684, 0.13230169144127474, -0.11918913000636235, -0.191184118575408, 0.0743904159635798, 0.1993926153655045, 0.14721517539523693, -0.12633731124252112, 0.04024380757001096, 0.09299525059277185, -0.007880128383031449, 0.05152357151631464, 0.0033464863884746718, 0.16889415386978535, 0.11976683066529306, -0.03143788114623131, 0.17302149840563893, 0.013797115441258829, -0.03356502413048707, 0.1199793340177302, 0.017286899446631525, -0.08165226122234909, 0.1551484905031634, 0.061980162623673715, -0.01132510357278436, -0.8639034600178861, 0.1720927868013075, 0.1232073388820412, -0.009368237601732197, 0.08858173378848777, -0.0019171150471469934, 0.09146300747460814, 0.06683491569647008, -0.0754457089234569, -0.04663174134970492, 0.08449131603305114, 0.12898035959888082, 0.07395741939947524, -0.18216336062396485, -0.05746469299924467, 0.1318011633566017, 0.013493542146721342, 0.08750815789819669, 0.07240874604226787, 0.28722636051674766, 0.06850028333627838, -0.12595902448550683, -0.13118400049685622, -0.18261130542778906, 0.0040739175588202555, -0.32440222118301765, -0.03566741170998841, -0.051883667544890995, 0.014791543815121747, -0.21044593209684706, -0.20309837752136586, 0.07359773106936872, -0.09547527183914802, -0.03914947912076889, 0.06626443049159512, 0.4784131687131599, -0.3419349834739033, 0.206713021018743, -0.2795236368377752, -0.12956604918860995, -0.2908062240760485, 0.1764040605395456, -0.1971543602547057, 0.163035318799793, -0.4087531890345415, 0.2685552285934311, 0.2977585693447603, -0.22554415058834054, -0.41739945798449984, 0.04140276143110599, -0.3354028392215055, -0.18070286726173293, -0.1679418615992673, -0.023677519658539283, -0.4094067031368014, -0.03567084629663308, 0.14051779773785789, -0.12452195906921332, 0.04825084596672296, 0.005522305005923029, -0.2557225869946883, -0.29174281152210846, -0.12494714501782861, 0.10002525660206796, 0.07378705374427408, -0.21811717216530332, -0.38028078218156763, 0.17752107001675793, -0.3477665733182863, -0.846589188486332, 0.16044653931925595, -0.36833098779399603, -0.47546908875702576, 0.17767017984666345, 0.25631202307455336, -0.23121608864006496, 0.13097698226569449, 0.2895886678699212, 0.239841140662806, -0.3171429054314554, -0.2785754417646359, 0.09327665364415597, -0.33465860518727303, 0.3684654265689346, -0.09093475834741341, 0.14963093968876023, 0.12032225202011801, 0.07455682650809697, -0.033128950622313635, 0.14577033676439885, -0.3457146323228819, -0.1094467298004071, -0.09788838045625343, -0.143418858041462, -0.002214938198890359, 0.30450551112311014, -0.2378813273708681, -0.07995366251548448, -0.2454108238715608, 0.13703727650856687, -0.27677572714418613, 0.2428199805958895, 0.3019209981668441, -0.3853219743895999, 0.03186134438565928, -0.25436486224852817, -0.12547162322356803, -0.38001640173341683, 0.020686239275473715, 0.38184502448587737, 0.08302347870455072, 0.5051662361962473, 0.5036836997198908, 0.26459541363355477, -0.21891767444289903, 0.046118771871496676, -0.05662444283358942, 0.156898577169343, 0.008342837613216945, 0.19288134365496076, -0.23250498849142107, 0.2807316423145962, 0.018486885284644507, -0.38163503372776475, -0.003781769064973446, -0.03257756362016806, 0.011411763453295934, 0.28217352255277595, -0.18366799821205562, 0.07069877937160889, 0.0330276080027173, -0.1286657797633845, -0.02881733624790718, -0.01461720236298803, 0.23766632857138223, -0.35345520435286837, 0.3764226101688651, 0.34923913877135376, -0.03228525675758739, -0.336588323898561, -0.15989160871970093, -0.19589631908178126, 0.17027842636896875, -0.03288937791960399, 0.3383359258785193, -0.18233777953992344, 0.2350770885412959, 0.17553928355955478, 0.18907570358593928, 0.07730698842394794, -0.19002581913895122, 0.1551056536833506, -0.23189788887337615, 0.09104565878722215, 0.05088017453418684, 0.048048295643598145, 0.316841254189003, 0.2811069993590741, -0.30692572738950086, -0.05672983368048419, 0.09250593999451684, -0.27813188097214375, 0.012551971318076142, -0.11378451369556074, -0.12371864295362467, 0.3943853775844141, 0.5734404895729339, 0.22322024040959415, -0.012876967588221197, 0.01676215851224756, -0.1573611140351612, -0.34885373909742357, -0.8741087093006173, 0.17923842390263817, 0.13648016363535145, 0.33899167593057455, -0.19233356873613594, 0.1563270001668421, -0.009192389083797072, -0.0491859434682155, -0.08520274140181311, 0.004333668467349685, -0.16152305503860606, -0.4130330750281446, -0.2630460108438226, 0.3190932652319642, -0.37620276360724647, 0.044843063302980365, -0.04789889102054195, -0.1883883997608015, -0.4798579711881225, -0.13532482737284074, 0.03437094816319589, -0.2411046421629295, -0.18079028847971654, 0.10823786800496384, -0.2992158722774696, -0.4197232343822589, -0.3107488691238895, -0.09851009260694801, -0.16111605805050966, 0.058051867819795294, -0.0665466027308749, 0.2721192347761251, -0.3667945241642798, -0.26681434797483633, -0.19079856397173872, 0.16987411912214792, 0.25322075196694843, 0.2071382798317496, 0.3816530288087484, 0.20445445920443078, 0.09495471461887169, 0.02811611718296987, -0.17702680366360687, 0.21603014778020377, -0.3140777630388872, 0.2530203213525731, 0.03217863404798968, -0.7608182871043543, -0.16222481671849856, 0.09120717726822444, 0.10880464225769411, 0.004402020646165826, 0.003843125633292981, 0.0038431256332900022];


nn_parameters_middleX=[1.1525503808064, 0.040590862704232025, 2.9940011924787084, -0.44620173467946705, 0.7206592420863991, 0.03367530705186133, 0.3784272895895764, 0.4608869695900052, -1.4887484523024068, -1.8038609318219443, -0.49739660872400154, -1.4370478638623947, -1.1629746596502364, -1.7722152637706505, 1.827684035800788, -1.8417921182175896, -1.75756175998006, 1.3620662195048545, -0.7408768628800887, 0.6566431990610413, 1.8499573623313534, -0.5681976324527015, 0.010976961882359585, 1.6809146785682298, 0.34620707697782444, 1.8365366113848312, -2.2021101031082684, -0.8223284569707348, 0.8398183591557588, 2.385917336368591, -0.44729945149899325, -0.45800851200563175, 0.08363016293868918, 0.6638505441446675, 0.3266752493188049, -0.7386045702754023, 0.5165514101057449, -0.1526524466013538, 0.5494308883191188, -0.18535753346408054, 0.6870799052042744, 0.6102929012223536, -0.3711315574994808, -0.36644397883933, 0.039878867295261376, -0.24373656773648747, -0.3145741326174429, -0.09543912746441854, -0.0691616891638967, 0.4400322060945503, 0.5359328734251161, 0.2368981215063526, 0.24748742823879102, 0.22527453509278203, -0.12485555807788694, 0.2803982077851387, 0.026288772075297524, 0.12031685644868365, 0.3002607973667271, -0.03468304684900468, 0.3203451451562849, -0.10977169636817982, -0.04233186147871768, 0.034380887215788865, -0.25625547695380235, 0.276525194447723, -0.1605070274852918, -0.340438754485636, 0.07284810395790534, 0.03721610638334303, 0.32929056275597357, -0.12457184984554939, 0.10896583712311435, 0.026643119088577055, -0.07421688826652593, 0.24146009591801545, 0.4893332117393902, 0.19545636867801178, 0.0073733051398219285, -0.2353199009560839, 0.3653529363001149, 0.12081699515913379, 0.06331243055550599, 0.19681441965379934, 0.22723717332174842, -0.14464559089925555, 0.1520583937306693, 0.1828391616841656, -0.17329648781061258, -0.09313666754137759, -0.2735901287597229, 0.22744260093138738, 0.055936405986770264, 0.16498002101105302, 0.11813244247938516, 0.2647906426622759, 0.7267195125738728, -0.21211469017512558, 0.11081229519732104, -0.06334486276430826, -0.1700792850828381, 0.20577853254430023, -0.06471733327106809, 0.04473022242965498, 0.0880022841074191, 0.23004968346504787, -0.3304850952522641, -0.38363969264320036, -1.1991112047092385, 0.3488595564919282, -0.17918075461815325, -0.6343926276626525, -0.407139424575535, -0.22351073356604673, -0.23582232853525922, 0.21600224666527149, 0.04543093617980919, 0.22930588437787705, 0.07003229572014322, -0.012008720500550357, -0.3798035647215052, 0.14992163075477602, -0.3242726058045587, -0.20018769102575576, -0.23128478629782653, -0.43915120154970416, -0.0358854679908373, -0.35778838275821234, 0.4464252526121695, -0.45275717253477477, -0.1178096921922193, 0.4572618875559716, 0.03800634705831442, -0.07341978924210321, -0.2684058096058313, 0.017692315786551043, -0.004329809902446671, 0.02614424195163469, 0.1071536846175146, 0.1538852023434971, -1.5361004980590245, 0.4379560361397296, -0.01777078249824715, -0.19195958534287635, -0.2966136929958637, -0.02698805621802217, -0.30301267839375495, 0.13146857692559702, -0.11169159873977859, 0.1326652148058226, 0.20945884478921523, 0.4866714999158673, -0.302863919335394, 0.14325667910596762, 0.03800515058373918, 0.19888444316539367, 0.258322845022292, -0.4984237547648928, -0.294934221753843, -0.0364822928175617, 0.021774278129813775, 0.11268662741692037, 0.16302742001648465, 0.21007748058848105, 0.31173331420931394, -0.24173194349501437, 0.3613648226561157, -0.26031404520587625, -0.1380694951883876, 0.10701958502539895, 0.14810865532882886, -0.10652329971743749, 0.8175281948981861, -0.15844530559307815, 0.30471287509573997, -0.0822924763069145, -0.05124600228917903, 0.0632029344683412, 0.06311770165457617, -0.19476897868363383, -0.12625287949555072, -0.25786803878016384, -0.32745724963969464, -0.3770582690836429, 0.10188114192021772, 0.08677476084818106, -0.1407619870135956, 0.11302084936061937, 0.1979539780670361, 0.4066473093601387, 0.09803426334298959, 0.16316588663709736, -0.1625846050879177, -0.22672398275083, 0.2910403977151405, -0.29273287909951795, -0.2349239122331508, -0.15718156275323633, 0.1645834886725397, -0.10495527769142872, -0.14761260255350103, 0.16303708104112108, -0.35271697150063175, -0.02522081773802395, 0.5191387079178637, 0.1730672246628296, 0.09068286910052882, 0.003690374371689715, 0.2039253145233188, -0.1619972519122091, 0.12552801319090756, 0.06414210300336652, 0.18618433983088103, -0.0964364946315395, 0.10637093887776453, -0.14961792862588513, -0.30142830507125423, 0.031232889537149696, -0.16523914793809616, -0.024000188343001685, -0.20972646304731588, 0.0475636616983518, -0.07467852446285543, -0.2198173091220288, 0.2641532877098455, 0.01661722510380124, 0.07485898746285803, 0.26719211564150624, -0.007450135837868431, -0.09793600527856716, -0.33959698459038773, 0.03431652363330766, 0.129259985553627, 0.22123871349710889, 0.011040660360288963, -0.27548719269199484, -0.49964285246580253, -0.05689041676278199, -0.0778074750408254, -0.06988895147541002, -0.13307688594790384, 0.19479604095516168, 0.2950500444196089, 0.10154140635599243, 0.13702439540242192, -0.021568712711438728, 0.1672362841464539, 0.005404605286862786, 0.09070387490879338, -0.11782154399145395, -0.23295830027003034, -0.2416083373486873, -0.14375012781235352, -0.2686801639174084, 0.35277079540713946, -0.012225852178314142, -0.09720986745166199, -0.3553241890227536, 0.33505342216436035, 0.22246352376061582, 0.28674307885414857, -0.2661258459833197, -0.19059289491428957, 0.01565165132254827, 0.020945538726981343, 0.07620803062556782, -0.27524013628293975, -0.2551700943198618, -0.23806121452600312, -0.11730585120352957, -0.12912162881322767, -0.13412496229107765, 0.16012125925473542, 0.10580378249656029, 0.29359983252564237, -0.08696621998573721, 0.1285989518205631, -0.03289045566504468, 0.25211000886548207, 0.08624124856370742, -0.16069883996051193, 0.036066697129569864, -0.1646742985692949, -0.05999940700521432, -0.305437061756908, 0.07103465118245313, -0.26573382785614036, -0.13411027726297256, -0.6644631856056741, -0.15587107979913084, 0.23724759755906052, 0.13756982340065257, 0.2041972567870096, -0.13331471449027238, 0.28136065142453937, -0.16926285807435668, 0.15941617673315983, 0.2652015287236351, -0.2738491602583699, 0.27302639385147004, 1.1525068630927402, -0.357222304891645, 0.4051491489309797, 0.587846098213502, 0.4656075550970787, -0.021660087727781212, -0.2788372043197618, -0.14780579121407875, -0.015192336488793357, -0.04155644586355051, -0.3654608632942551, -0.506976452206433, -0.10073097804709488, -0.32002550066483965, 0.0623883105872018, 0.013410906422143562, 0.24955454204690147, 0.013203104968499328, -0.09403240868231524, 0.06771590138145704, 0.010415170557998142, -0.1972382281837607, 0.11370902677566204, -0.040150201612369964, -0.32039807832712036, -0.15588006499999746, -0.2015301097891821, -0.28932892982469016, 0.232630258469722, -0.2382896269275395, -0.1570826473081134, 0.21985637081200932, -0.06379414218631008, 0.23006589242196906, 0.22814465520449606, -0.20684601438496664, 0.29244409879338823, 0.26486941151801857, -0.16210888507634247, -0.17658115855886142, -0.2532394251659756, -0.12369601097735104, -0.02239695390793386, -0.17082084430021893, -0.2314265456202758, 0.2184508561571092, 0.16738416611024276, -0.06231974929686432, -0.41345567298614255, 0.26023736412252635, 0.09156527899602655, -0.06525801278821496, 0.5193452891887738, -0.08080828436876121, -0.1462410414728804, -0.09251072658395129, -0.28645834078715937, 0.05212210268272615, -0.18317449792468446, 0.23121208029325183, -0.07117291297600487, 0.06163431117023282, 0.26520332339329133, -0.32657434456499645, -1.2758231716090267, 0.029118555383431492, -0.3952246588663939, -0.45621661269901437, -0.16312370870411264, 0.02225759112505443, 0.33120058645682093, -0.22831393161564043, -0.16256543527777104, 0.29583475799761677, 0.347953772593427, -0.0116404279952623, -0.25801367296080474, 0.4742574356723269, -0.0380643281123879, -0.14902482470576553, -0.4484711424708952, 0.12225786618137102, 0.3565564124090791, -0.08491919416200298, 0.6623644345829455, 0.09867019089903808, 0.25563721499654335, 0.34891529080649136, 0.1362170216364466, 0.09512997423181914, 0.002922793420748042, -0.1828218484622075, -0.16101980497305662, 0.2859210010637448, 0.18788865487928516, -0.17847748318220044, -1.1134988322737995, 0.4576070353104927, -0.27490540494265187, -0.40782769712356265, 0.022909093213216398, 0.15573978557499643, 0.310009220888901, 0.030980593334201983, 0.10576685938877116
, 0.12721549460208278, -0.08249410860666234, -0.06393618704177233, -0.07507281209923537, 0.23496037964878383, -0.2764849935961811, -0.05304099887822166, 0.16636001775007198, -0.11819748675820686, -0.05937913058526123, 0.19369293117428346, 0.23982474697378817, 0.09298115022429351, 0.21542355113362277, 0.17972661837050738, 0.06170324056521482, 0.13263380054189766, -0.14859621256229444, -0.14559577345221753, 0.21932098613325554, -0.01852342624012561, -0.027162444531995258, -0.07943738985320975, -0.00739356442273424, -0.2509149868164399, 0.156260221501655, -0.029531566821454136, -0.16838873897168388, -0.11998593813574977, -0.11199773309904582, 0.3330511838127899, -0.20993949913614213, -0.30039262925965216, -0.2869462516483147, 0.2143321181724532, 0.31905139932592, -0.0987330744285562, 0.25665154316577243, -0.07342475699811363, -0.2595599084990612, -0.04574322895442909, -0.0017660847296275544, -0.23273139574932847, 0.31619487870900725, 0.25443113040995524, 0.06774821995113654, 0.3100977445179903, -0.2063483081903382, -0.18271434536758532, -0.4409560779217291, 0.23090844539075925, 0.04274939201001835, -0.2865271577635657, 0.1741311133266822, 0.2310847912848049, -0.8272937488012041, 0.04610977558465859, -0.369774232674059, -0.019615251624482438, -0.16048113362517633, -0.10294172617852067, 0.10146649247958138, -0.2621771467349828, 0.28102569591089777, 0.11227756214910188, 0.3162576711252824, 0.016794460399028203, -0.025493182411871585, -0.0830899912761049, 0.0319090815442901, 0.13877567598056836, -0.1772551782022595, 0.1479983355291497, 0.2795909030593527, -0.13524108319823036, 0.6100128265818647, -0.1019079585099758, 0.2819037747007553, 0.3180559803750657, -0.38241855102260996, -0.23145058860725015, -0.24695157173397522, -0.0694215643985417, -0.2247965746951863, 0.21991090385906728, 0.1604873870397176, -0.12777361313830485, -1.2971203469753947, 0.3119377643395901, -0.17120392491854167, -0.2877710737915881, 0.026338843698908772, 0.1288170379033746, -0.19039156979512145, 0.2195363049920506, -0.028993993082678998, -0.00012675754501995226, 0.2165739652684691, 0.2784646482790901, 0.25198475793974806, -0.006295283620820367, -0.031194471372475416, -0.07142190241901387, -0.12341197483211241, -0.24785828324850298, 0.3989948322535352, 0.16475345548900105, -0.44637014512431544, 0.2247459686432819, 0.18648037607604545, -0.06983777448887803, 0.16952792014944668, -0.24095932881701998, 0.35530385140652837, -0.1915353420360793, 0.09030431047171875, 0.07681124310271487, -0.010848066787274268, 0.2624697536437261, 0.4633373110312334, -0.07170686373325934, 0.07648447173366461, 0.20916197307701406, 0.01390495972953416, -0.0913825252068359, -0.32879879036737303, 0.23159523924368167, -0.24811241021771238, 0.02052433790431265, -0.23936598364377984, -0.3733762296759613, 0.1221814739298392, -0.28750268396168793, -0.1459824078991509, -0.20495778373550638, 0.2911887084657643, 0.13707463444704351, -0.1808072208173322, -0.1590327000045136, 0.8486960572430512, -0.11895352731748864, 0.008488646490677263, 0.03414351396485758, -0.10757366932885373, -0.16439590520787492, -0.28384107770403355, 0.43972688886390543, 0.18173509007033323, 0.24215989747038022, -0.16392045276219125, 0.06472189165142948, -2.0182512753589665, 0.45854099333599363, 0.07866161188605118, -0.6627420234426172, -0.35515640374876467, 0.10012793460054874, -0.04094149045107506, 0.35407868832668904, -0.007349499289131804, 0.37166805170704315, -0.04305658999212471, 0.5352250302515856, 0.21313358766343396, 0.521081184308192, 0.21126097035675012, 0.22918186743370356, 0.01688332245912459, -0.41143138295675824, 0.09644413442589736, -0.31272653804260336, 0.2597722349200626, -0.08677957601107245, -0.09575828914123803, 0.11157912427230281, 0.11764426586575047, -0.027464879930220166, -0.26095662150885246, -0.30768726107615124, 0.10768481541336285, -0.10894354908274177, 0.30761637491854543, 0.03453889276808264, -0.20415654847124795, 0.22572768989526884, 0.18683899885903021, 0.14525218808124699, 0.09894140679622089, -0.060969741719669464, -0.04864321683079303, -0.12040049061185129, -0.03168282733604594, 0.1306308625583456, -0.06458683985321503, 0.046311083636915266, -0.19788694770475, -0.21940552076538128, -0.19998250524235758, -0.29472111037133053, 0.06343565688676142, -0.19872097598654598, 0.05233679534407619, -0.1214707530236595, 0.08525765009687616, -0.11351829465948454, -0.22726315465373403, -0.15974255327438558, 0.0495854135259093, -0.07475311267029275, -0.05374278830418478, -0.19420677730287628, 0.15924269052839363, 0.10231179316360983, -0.33626943746234667, 0.15142036927488808, -0.25433433508276765, -0.14025412703676976, -0.028291731779297398, -0.4261177589734775, -0.31827567448709315, -0.06006034050180535, -0.09976893671693171, 0.16608755079314658, -0.07649007346700025, 0.08244034603148749, 0.07841993121111872, 0.1698102548069243, 0.013523939952803569, 0.2823255689240248, -0.249383010017065, 0.25249823239311364, -0.02330856034209541, -0.09045091368599519, -0.17941254302226775, -0.14745100529684205, 0.22738224778832092, -0.15833014864343062, 0.08868071882710128, 0.21712100508115662, -0.35344834518695595, 0.2351823183039373, -0.4771855567048634, 0.009988221545254545, 0.04654736213877365, -0.2942120126330812, 0.11736008805649877, 0.030491367516333488, -1.715108984706331, 0.3632956157757481, -0.38272998674119685, -0.10857295361476221, -0.28254964915898856, 0.29971313763438867, 0.061635463123330216, -0.24069247351165637, -0.05244764443837654, 0.29377170175404543, 0.29215364877950417, 0.1969812313472405, 0.13548551997822658, 0.4145575900643398, 0.05531218441643609, -0.07789396701973118, -0.40696969556888296, 0.0306642345005273, 0.26908467303307376, -0.15925342063662087, -0.5864860552138663, -0.07153167197620001, 0.2190667624217144, -0.35563127907906006, 0.12643531871142769, 0.11117002492602111, 0.3601727154374537, -0.036495689751332556, 0.21105505230527266, 0.09982481323862594, -0.1761957559940242, -0.05489705156941726, 1.6995625511199006, -0.1632436760704526, 0.3661805337760108, 0.3370321794726068, 0.6975710942087825, 0.11464919966907891, 0.01354829324167751, 0.17385441834779025, 0.13603132338654594, -0.037923922493148236, -0.1687571654155598, -0.16935751061676077, -0.24847140424015313, 0.0198356656518267, 0.3509125753868151, 0.317998871664902, -0.19188356028863046, 0.4238508847265883, -0.2665103522971108, 0.13914596753667202, -0.2760448596501671, 0.1260813903462304, -0.2145551258861863, -0.33809356025789894, -0.08670126804395147, 0.16058653899958233, 0.0016862985773949074, 0.31191164499878604, -0.03351915907546763, -0.32668810564578943, -0.29497291951493226, -0.010675532126233974, 0.47173903735451067, -0.26146690994576527, 0.37408688548374774, -0.10777625418892255, 0.18198824631762822, 0.0985317313375628, -0.03894738592302323, -0.09044452013340253, 0.24915374121144296, 0.04652697423111982, -0.11621085225961227, -0.16810069029655944, -0.22619629209640985, -0.20640560601694258, -0.1985838575310773, -0.23121200157243157, 0.21501372985060874, -0.20715790651444915, -0.1389880136609282, -0.24980130543506715, 0.384619684031148, -0.029674182457634625, -0.2410832916030286, 0.17957112260304683, -0.16708550287999963, 0.268847575116466, 0.013410589419322407, -0.0703464877390709, 0.023954877640737414, 0.20800284444330203, -0.1538625895348883, 0.1095868777974277, -1.0893755131225469, 0.03047082597673034, -0.12716980030749855, -0.02843783693242159, -0.20847544195627568, 0.011620078239969304, -0.15138451922378598, 0.2871939293933178, -0.2033292578943638, 0.29778562557860455, 0.08433935831963871, 0.37349937404707906, -0.042752411507668876, 0.06359489330776563, 0.15127111173534796, 0.11720023796256648, 0.06970387676012023, -0.0832408065789849, 0.14317760150452896, -0.3379126734076924, 0.08489719671098349, -0.17021420218521532, -0.019982781289536462, -0.2354647380351706, 0.253097121676601, 0.3107282570236009, 0.09227672282891132, -0.19534396393283254, -0.10542505688383885, 0.03356868820670244, -0.06310244889732819, -0.048800541059309484, 0.5750749582231504, -0.41775001547309787, -0.12069718925825455, 0.2883223085948054, 0.2010220136730111, 0.08324517709514119, -0.002633122406341486, -0.021259776311575808, 0.154402471040594, 0.1476315867752881, 0.16653160707353118, 0.06277262604918024, 0.0335619243173337, -0.36511783858956803, 0.11748449981690663, -0.23524063593313693, 0.30758677129489037, -0.17737966509410227, -0.2543537113022674, 0.05433597004070661, 0.14892889713857763, -0.26303928710791613, 0.31534572303681696, 0.3571310108056943, -0.01672090251704901, -0.24297473904046693, -0.23828330266380657, 0.40439840874698973, -0.15959729177093127, -0.041849074676787903, 
-0.25509073605359067, -0.24278547321997634, -0.35728969209924627, -0.000944680726753357, 0.284510687535116, 0.05871300408897677, -0.18083991950566145, -0.09274271821933681, -0.040837292313585925, 0.2284124109605842, -0.1918478656831641, -0.14497843432274576, -0.15154974387705716, -0.0552073530436014, -0.13703745131741094, -0.1611508143831088, -0.10950010994244133, 0.039173719790769834, -0.27640439916402904, -0.3905833820867001, -0.30148470851239606, -0.3008743550640613, 0.11760074636516331, -0.17041194055458184, 0.11911466508527192, 0.14689516391311733, -0.09627694600660196, -0.17327655924758908, -0.13963644307795584, 0.04241101031890324, 0.019043467982853952, -0.06816268294675734, -0.10724297311405148, -0.12577339821198733, -0.5022685778141889, 0.10015332991329091, -0.05269005065935778, 0.10604979765551464, 0.14963271970103506, -0.059527374240363654, 0.21473212218438809, 0.23702629369321487, -0.26265230049941596, -0.006352366951832938, 0.08062232547963898, 0.1851250184218107, -0.006047409938668966, 0.018793074739808503, 0.05097021949743263, -0.296925138074894, 0.062448019555681536, -0.048709247322020775, -0.021711495760334293, 0.26694782385723187, -0.05884895660305545, 0.147006425492071, -0.20226808639026592, -0.3192244250349669, -0.004271338364709679, -0.00032089147452805754, 0.12990163583282055, 0.29026241389584606, -0.27237048295965893, -0.11932370375128805, 0.10199660211826815, 0.09931215464936818, 0.3635848640671134, -0.14443080339440797, -0.17712129227179538, 0.16361845418148693, -0.2604986011690912, 0.08463415890100755, 0.0568867852705781, -0.2203011401979682, -0.17360525389911333, 0.25693333319507267, -0.08782276609380865, -0.28788542389660393, 0.24798845722789442, -0.1053076423545482, -0.27532800460942264, 0.2822303367552954, -0.08045682250559723, 0.16737260705546123, 0.021802147066582872, -0.2788141315213928, 0.44172183440750645, 0.21684844709074858, -0.07960401265548976, 0.3358459114428333, -0.09879419569350775, -0.14647621101931885, -0.2862089417889612, 0.0002905019198731137, 0.17334152215095067, -0.24428833670666342, 0.009501409939683767, -0.004060799748626765, -1.6581145799588968, 0.5505979884599594, -0.4433141493340466, -0.5760445309764788, -0.5579642896128607, 0.06487550167397026, 0.256868365776064, -0.06231676035161081, 0.2409561105499844, 0.14274332592710098, 0.4395801703157591, 0.2240682987490298, 0.0016896080894079706, 0.44285528518064865, -0.19541625800454202, 0.22941269035964795, -0.34547003383988095, -0.008844191171862498, 0.4333912969503945, -0.15611821733622194, 0.39421805608348937, 0.14215740463090462, -0.012779319960845664, -0.09266405238641962, -0.09267010708418745, -0.05729025761053712, -0.22343364162059232, 0.2507042408386585, -0.04149109820583725, -0.16994920477786402, -0.09362418198167755, -0.19497987574165113, -1.6150950571251927, 0.6096955581419938, -0.24864720946115854, -0.36976555774853653, -0.052895489970164536, 0.10989926699794794, -0.17957884458589676, 0.21674228211598975, 0.02696150999240675, 0.02634150321769305, -0.12996145992811187, 0.5205558192864611, -0.028493989090418854, 0.2040247209009823, 0.07986957978882289, -0.22466332155835328, -0.2137033848678521, -0.06434442215283383, 0.31867231098228865, 0.021965867825238752, -0.37402902438520497, 0.1066776810930092, -0.11224372452196806, 0.12027656657134844, -0.16369527363903535, 0.2861386267039154, 0.3942023281496458, -0.17023498593227607, -0.049089862877584454, -0.011670991572888612, -0.1160112978902274, 0.13614030277987169, 1.4280087668534776, -0.051006505423664104, 0.022575171452657753, 0.30470173281952034, 0.3986078311526254, -0.08233972802772258, -0.04368323848205459, -0.04356402596798752, 0.1494010528361123, -0.411231708435572, 0.004783872307475386, -0.3280188745280506, 0.07424976134352361, 0.030572590485383064, 0.1904866113084615, -0.11573512187527435, -0.06241238597904895, 0.07777888783536716, -0.42752813960290104, -0.15431841764162832, -0.49652025050862697, 0.1493296855314677, 0.2571554720053609, -0.10707446304800748, 0.28631537906113724, 0.03718022933548074, 0.5911826599970004, 0.15028100395813881, 0.2285793128911638, 0.05458257532566627, -0.33128018717676444, 0.23323929442831162, 1.2906316068715824, -0.4147926514375357, 0.04381025896673907, 0.3442461551920727, 0.005874204916695298, -0.25449246782524215, -0.21030603802638428, -0.3226065690472527, -0.11216021970093103, -0.32965441892977787, -0.36665781570383, -0.4405739273519131, -0.24969536049666047, -0.16353127422518135, -0.05163458315033357, -0.2318767632535313, 0.1743203172617537, 0.35774166598469104, -0.17361436352107845, 0.28153410101921195, -0.18464211346455647, -0.037264381973247794, -0.09724365331921074, -0.001994940195049104, -0.19650420314857164, -0.23073467219269375, 0.291783585646238, -0.36223120725917357, -0.10711185771966322, 0.14148335483371452, 0.020925574759147875, 0.3402045376912144, 1.1979354693628075, -0.25636621478126337, 0.004527569577295582, 0.05032912806890815, 0.5767661461155802, 0.13575106303626963, -0.3105386448249362, 0.10670895617696857, -0.06981008627492916, -0.37769141782001914, 0.0863565552570646, 0.01965517310494458, 0.3093258243920178, -0.057704336936598814, -0.037679880280186095, 0.31279216739010757, 0.23175885857691417, 0.12679813263719858, -0.09433093502395133, 0.2538766746906633, -0.03024162682995591, -0.026468460159563112, 0.2148327020041492, 0.2164099117119389, -0.16241911937455442, 0.19903848981031277, -0.2985522503289178, 0.28232222993393646, 0.2642668154109602, 0.09053781393698083, -0.0449650248140523, -0.17778586572867433, -0.5298699909358395, 0.034102483089900215, -0.0951197219623395, -0.322645558269225, -0.06407767118555292, -0.04144933087410444, 0.20487550376774796, 0.23309439038745391, -0.09658022246666553, -0.19173256930921614, 0.1922739471005345, 0.09872042832321115, -0.2163895930948852, -0.02197897882980229, 0.09201832345368173, -0.20559744657786175, 0.16028449354107505, -0.2713961397525215, 0.12230349861238554, 0.17439425834300898, -0.36205087543823883, -0.4937510891450524, -0.34929473357903484, 0.23199623068409983, -0.7698009777427741, -0.03402116394272809, 0.14128108185913202, -0.01672141063934987, 0.23539018054916053, -0.002998079192490657, -0.2317394446896933, 0.05251607625059468, 0.1675410540100349, -0.14811976941938884, -0.2698649406763431, 0.05331280297644437, 0.20468712395417923, 0.2636105516346336, -0.3260774540404964, -0.09454343571793757, -0.4272744117127306, 0.5770073395235261, 0.40263719488451793, -0.06715702608631104, -0.8749441281467202, 0.09946416590028663, -0.16837815449264165, 0.04379899122575316, -0.7834594825532746, 0.09862863264619322, -0.4799487961026428, -0.22234166356609777, -0.09949614112908273, -0.21687452677031666, 0.0022839632615292943, -0.06822351294837199, 0.2662645246942403, -0.11521582877388574, 0.020379495189328065, -0.12703148392918193, -0.13613973951409455, 0.11171643569264261, 0.2794018970487062, -0.1534150769618929, -0.01009564812497427, -0.1627350854804615, -0.2167759873167217, 0.29139652282230044, -0.07259759746240006, 0.28405673218407307, 0.4896106558512584, -0.15420191557868768, -0.001975489827537216, 0.1762360704925357, -0.0021117129340989835, -0.12410331125788762, -0.14346200091702507, -0.17516544930266373, -0.08040534790041685, -0.02999915216056253, -0.16503169745933888, 0.09106333952732591, -0.11476530006374348, 0.16048103672532246, -0.11291580891011695, 0.013764712773930902, 0.4295606353516757, 0.06507815170095732, -0.08875601142253646, -0.04125349731570845, -0.18242347377827237, -0.2009992043397332, -0.2742175781730766, 0.25368985104497044, 0.11202030497506447, -0.0187568379432868, 0.05996076779925069, -0.32193489302872186, -0.2826896806628575, -0.028520348609231937, 0.06459213541794889, -0.03374181644242257, -0.012465021630374214, -0.1965824767474875, 0.263637702351546, 0.33590053985391805, 0.2070245367433613, -0.03517076557184392, 0.047101557316082385, -0.42198550822043696, 0.00287577011382952, -0.010026060614570653, 0.06292404961019828, -0.2647624249114713, 0.18235652088275037, -0.28338255451622224, 0.41906964512891925, -0.38736468282778447, 0.2164468923063127, -0.25248510013937203, 0.2191220400574901, -0.06423843053465311, -0.0922542966027318, 0.19068208000260992, -0.005416519036308113, 0.10515133362556596, -0.1511915726977059, 0.12095282119455968, 0.2993442282003729, 0.2551755464618487, -0.0936703927502479, -0.001524865812520278, -0.07022260848687002, -0.06358622153485394, -0.16062199551451367, -0.19306245725886204, 0.24716686497456733, -0.13461104181812988, 0.12431952742300655, 0.027475732052844527, 0.12387812624964287, -0.026569815108862384, 0.05081654519228596, 0.1492997307432602, -0.06791517713871299, 0.04903939001961877, 0.0025054785075732506, 0.350664444307293, -0.618018464488533, 0.1613900597266959, -0.09823206549311025, 0.3629731399536788, -0.09488972102947169, -0.26646869448888283, 0.08850069256905609
, -0.13018356699725075, -0.12307255290819975, 0.03922533565709698, -0.008451740827225359, 0.26604457148409355, 0.20506293043648335, -0.342070150583457, -0.0515608004770052, -0.156868608820625, -0.24500934484730183, 0.10295975189736516, -0.15189503975665836, 0.011136719155651795, 0.18620762115480832, 0.019922722126658424, -0.06124229497567626, 0.018088637683176253, -0.16221142451058498, -0.3580185539846061, -0.027144824491559593, 0.026329057325186273, 0.2842306813549181, 0.04060587614386897, -0.06338215812957859, -0.27667819477677963, -0.07651309635190158, -0.035124814780536244, -0.1752063195895929, -0.23779656455955198, -0.017726584039287945, 0.3198993036789726, 0.15240868776605868, -0.14582888874499228, 0.19086386142901926, -0.04452024171056827, -0.05753183649616602, 0.030337111664318683, 0.18665935879517728, 0.08604164423925756, -0.16998210203022804, -0.14495960038749317, -0.07041152625744809, 0.10096858473699456, -0.04666288858208427, -0.07493282421735815, 0.00530443786159505, 0.13948723959887777, -0.2460701257896947, -0.47995553475517394, -0.19154461736464698, 0.18202823365255758, 0.08736364204180054, 0.3306210223130087, 0.29029935151835456, 0.20909240621598899, -0.1304693255710599, 0.0587079154537376, -0.14309600460067726, 0.033562288628189496, -0.15709421475988428, 0.1991954378645882, -0.3214567612266397, 0.07545769392379437, 0.0010060955130577933, 0.05117667575460227, 0.07005670628341015, 0.009205890491768775, -0.30265484310156154, -0.14247283001838576, 0.006298662396846913, -0.30625257366823144, 0.16255933121912947, -0.3262968657060288, 0.10789551841005693, 0.19623821478362694, 0.16498408939371564, 0.26980805381903056, -0.0036068422570533424, 0.03272426162585328, -0.09014401370037353, -0.024441550291387625, 0.12167935938786802, -0.1489152620629688, 0.24349085580783186, -0.07681765256188816, -0.18086126135399272, 0.01607392555234679, -0.02289378889904812, -0.21136197643902857, 0.17852967922007099, -0.13091333161101423, -0.09558806042094331, -0.18574671721022212, -0.3907658329768416, -0.225979156737043, 0.06518997985028059, -0.08015436811450673, -0.21870017336324912, 0.09206714954312695, -0.012405798782951508, -0.02212467566093804, -0.07689170911909363, 0.08095546497500965, 0.21176739623325905, -0.25108579904752526, -0.17125046652520398, -0.30411380055730175, 0.20438614377774347, 0.35171926127085196, -0.017772337399045973, -0.23376540348129038, 0.2246466674868113, -0.0785720800014429, 0.01737444843632352, -0.26845679710568754, 0.24625769944944406, -0.11399071783286296, -0.03737926507851587, 0.14445206646348413, -0.026580462074485767, -0.3027272750383544, 0.016181792195435526, -0.005175203684572494, -0.0370874572571547, -0.10531042308505498, 0.0899011775627581, 0.10061038800415323, -0.250451563980436, -0.03785541911245043, -0.05752186530016725, 0.10302143901000783, 0.1557495369883063, -0.15839909856907575, -0.27947096565459606, 0.2885484183531786, 0.08735506382133694, 0.008444703767989118, 0.1508535978515213, -0.21315036891986472, -0.33054289806335285, 0.014510883731145736, 0.15323799649718978, -0.17651387018188436, -0.12961311503130327, -0.1362593999419489, -0.28697945475471115, -0.15520550634548513, 0.26934869953640433, 0.12731698052119167, 0.03628748221090665, -0.2633242120178605, -0.1365439620657612, -0.08999900535799739, -0.40437749091245934, -0.10268281634061374, 0.04574092968095299, 0.4004708321249865, -0.42498397262109566, 0.008914920065365038, -0.22987086344326244, 0.20458785282537484, -0.08223708186737944, 0.15561061064345036, 0.13864834238066973, 0.2781911249403028, 0.15380095091636348, 0.16128713627203137, 0.046876768842007095, 0.03717332275168645, 0.030179929740388453, -0.283588662921719, 0.2122800849494622, 0.2503953080572656, -0.13493299139773773, 0.3092154935256483, -0.20474187636326097, 0.12559968842735797, -0.0919428811583263, 0.005390967431791813, 0.21307105350277092, -0.1559931656019977, -0.19380998020111592, 0.08609610043294164, 0.10511390038821092, 0.12755689576564003, -0.3390443828820003, 0.14232573932487455, -0.0847097758405148, 0.17659355500230164, 0.047769482966504795, 0.004129620792611524, -0.022703527687421083, 0.08664756744338155, 0.17291853878534885, -0.12986602501377678, -0.04158772073342091, -0.06909852050211593, 0.20818386013946355, 0.047125085817064184, -0.011603953283906692, 0.21861054883366227, -0.07702199153445838, 0.023490267415085326, 0.02343989408389342, 0.34941641333273127, -0.27983300427741203, 0.0033057251544049344, -0.21558587569533524, 0.05124182140932941, -0.12522385371575673, 0.13171524187545558, -0.23568300077336563, 0.13706314721207158, 0.24546520505850863, -0.10653231246384075, 0.06335669322297169, 0.2535489677361523, -0.7450267005578031, 0.1616969727851183, -0.01582590102064768, 0.4269723927860513, 0.16585011450763756, -0.08779857697485186, 0.028879331373564087, -0.11968560302072678, 0.004916877465869589, -0.2741426878546052, 0.1979179133636382, -0.04041073898565415, -0.14563464873158746, -0.2005776864696364, -0.41894223563604543, 0.18596719557275274, -0.01427326661675483, 0.10166026142468265, 0.15659305608733984, 0.02537359459657928, 0.3095702879020971, 0.4009241445606735, -0.05417436872256734, -0.1478762801365376, -0.07586097326532687, 0.03415484884879037, -0.23260380323843619, -0.20474842249643174, 0.37333164954954756, -0.2941054179014747, 0.1827802647681876, -0.0887850150636841, 0.2134944840181923, -0.08697663869973309, -0.11571084803414897, 0.18493034792297544, 0.23334996728873747, 0.10363155542484322, -0.24052222913227994, 0.34310540484545876, -0.317641354332888, -0.23574739166956624, -0.09946718023339754, -0.2816110757606271, -0.21476671403988323, -0.03815641867706745, 0.049655245694672466, 0.15125061188731953, -0.007085947297082878, 0.23482095431606956, 0.19222759015013882, 0.00933120432861069, 0.26915275873474775, 0.238958007526309, 0.2862337698414553, -0.17054020262288103, -0.16910654970151467, 0.03139681907495506, -0.04217368036717197, 0.018227707342351292, -0.08967588383941086, 0.25825747267255533, 0.03839701360851432, -0.07340156522310334, 1.3092126476945196, 0.19276158127454407, -0.11109010575367576, -0.05530915093096534, 0.5272416090152778, 0.6972891211194271, 0.0971770578254441, 0.9147251341599262, 0.9452550159849731, 0.20921219216588938, -0.06977386226033107, 0.27715456890588164, -0.05227516103305562, -0.6380662194886554, 1.3957770567128363, -0.20700059308116428, 0.26102571615308345, 0.3227723770755667, -0.6796325139914895, 0.13322599954731928, -0.376732592586805, -1.1192020316430165, 0.3803896359969859, -0.37466312231572074, 0.05039605891330086, 0.5947653266744649, 0.024690946050555315, 0.18731491135952583, -0.4656028977441096, -0.11229993205056249, -0.09712160697782556, 0.2576487389422273, -0.014899728530497402, -0.28878546084998635, -0.1742797136817016, 0.09581774628707286, 0.09757546896313919, 0.19139544788163118, -0.13477557903616208, 0.10171436794935831, 0.2419673722137475, 0.24293546943027913, -0.19985281235911892, 0.26249547257666545, -0.18769688030842788, -0.04963107635224707, -0.04459547153741665, -0.11818214175041145, -0.24053548033277167, -0.1764766480527769, -0.015959805495581215, 0.021355160768816394, 0.007031815868310607, 0.05372641881052745, 0.2618637742499301, -0.2226509473337839, 0.0867397858636852, 0.4005540770303092, -0.11043209754624111, 0.2060359261780292, -0.0664362315567769, -0.11708266590709451, -0.2419877612941923, -0.014032875921296973, 0.43629355962166333, -0.2977720953524428, -0.11903923221022314, -0.1643652100496797, 0.07718112876903174, -0.09268600098580347, -0.22659443111026054, -0.19871899062010254, -0.0038227227573434694, -0.38420749217004213, -0.16372141301001053, -0.10988522502559293, 0.1963358647462868, 0.17572446777468093, 0.31370378436533775, 0.36323515426041963, -0.17723789515697533, 0.01951501526084038, -0.054225407323602204, -0.24380135071775313, 0.10522134586413116, 0.08360786953301837, -0.08787541227225554, -0.34301913109456084, 0.03908288044776582, 0.0025376813965514123, 0.2566023737934771, 0.1389571037448192, -0.08127447440982487, -0.16221831805124357, 0.30294214248987383, -0.13593072611356916, 0.35016396326345084, -0.07317861379343864, -0.1672645927318474, -0.01859377231178239, 0.1685163905979553, -0.00504171426208908, -0.07486016042235574, 0.4402449058182074, -0.30732374801785267, 0.05890093147614231, 0.2314660609707033, -0.12468701644966215, -0.20746195514099344, 0.28995522312149347, 0.282812489608939, 0.13343968893136884, -0.27726187401970154, -0.011937040024548097, -0.13528767557656615, 0.18247429583106747, -0.23380310713237232, -0.36019400224285597, -0.07260050948733925, 0.3316762957361867, 0.21039915854912167, 0.28812918987898223, 0.24745142720400895, -0.28614949350698204, -0.10649891049999001, 0.25355855579133696, -0.02202725882293948, 0.14098916059380845, -0.02951703724573684, 0.06632229985310985, -0.17284681605264898, -0.0001032137783853935, -0.025056140481173383, 0.009774027800571735, -0.17000162870094812, -0.07120610805711639, 0.07440305792367972, -0.08297502035072499, -0.06010546691131361, 0.013120124181432852, -0.24004162063083692, 0.1197650661054906, 0.13294443101621536, 0.09638476824225005, -0.3664410538621561, 0.11318788317518214, -0.10753838629439678, 0.34009640272624675, -0.10324002768050908, 0.340128153270303, 0.08944061447004448, -0.038746326530636456, -0.2277215073677727, -0.06347804201531396, 0.08338008561429934, -0.3540862345685707, 0.07102678839439859, -0.07876478331593836, -0.13638687438893934, -0.21082624959134705, 0.43983872517185874, 0.17918386752503843, -0.2317498399732601, -0.1050481229132274, -0.1485785805952049, -0.23091005854964644, 0.3491443475591469, 0.056466155792968285, 0.3321727971506262, -0.12066050717233051, -0.09647508399997785, -0.2510463429497333, 0.10918672356923878, -0.2018420608827499, 0.08295300763509635, -0.2525756325134358, 0.03871564442282423, -0.23926001306874217, -0.1414288662802232, -0.23405419917673087, -0.1826979176459752, -0.15496832505666755, 0.21787070099819222, -0.1369296839944451, 0.2835564970623664, -0.13976610883148205, 0.027119960396770445, -0.16704240914481275, 0.17545348257105572, -0.2040342193674638, -0.16003229354036635, 0.11736327308450469, -0.13412531841313546, -0.2075750020813069, -0.21337098766420604, -0.14374047845851673, 0.013797269999476043, 0.29565366926208847, 0.18204363558660513, 0.20229761300565755, 0.24509120247120805, -0.042027830175653764, 0.1460068532815007, -0.10394545653048119, 0.007250517644404078, 0.09083371349476971, -0.12857627089577317, -0.300410428657624, -0.027756411939212522, 0.05627951184111113, -0.11043510928611315, -0.03001139097398048, 0.34712605753988207, 0.32641576455767796, -0.25872037837045003, -0.13844773606506217, -0.22809644788019726, 0.11137993135642026, 0.13830165446467696, 0.07954604580594746, 0.28988809634730656, -0.30604153090852293, -0.10799139097459029, 0.08573105311702776, -0.26419742846734784, 0.3246796873260058, 0.37745648052965414, 0.050370911172183376, 0.07632404767136312, 0.15503132275109086, 0.08280349767043366, -0.29323941381250423, -0.06756890732240681, -0.07801780237052948, -0.3696038550015792, -0.026796200677069, 0.20197917595093848, 0.0835479910044985, -0.23369998166076872, 0.19882595507475578, -0.04175090604007937, -0.2903265257948222, -0.31232908324372727, 0.038357672221379785, 0.1195416784229985, 0.05150622131330503, -0.1288382402771479, 0.06228351416197533, -0.12552687973532478, -0.3287721269984073, 0.17595135278894214, -0.2609608168369003, 0.18779159733483605, 0.19788427542352194, -0.26315040527517486, -0.2552028709016634, -0.5482576259477078, 0.2953220004735427, -0.0880925885117412, 0.2905241736406319, -0.09333495768680719, 0.25337442712785274, -0.0440332902917448, -0.18902346091474803, -0.15190449979241452, 0.23568892140046957, 0.05522077265825286, -0.06687797496713832, -0.1267371445927911, 0.1982869762955811, -0.23765924875155497, -0.22920049611003165, -0.010049382681795541, -0.18641335322941974, 0.12843720796089222, -0.18540448104689075, 0.17511407154580977, 0.08401947004798668, -0.3536772230861738, -0.21898163680989235, 0.0850291529278901, -0.13668368691219682, -0.07980036632134509, -0.26589029022170535, 0.1483505225545893, 0.004489106116793582, -0.12254324096013886, 0.03771543599259345, -0.2134345041700287, -0.17783671117722558, 0.11641072820963137, 0.25745158864885914, -0.13322828427671962, -0.09064958674941347, -0.3323287895838437, -0.2334756734943855, -0.16071845251445852, -0.17955082430413757, -0.2377339048296795, -0.28343185328743536, -0.2951751050898307, 0.2422639269833516, 0.2862588620943057, -0.13605444808258738, 0.04210077468374762, 0.2085949566022632, -0.36631515643938545, 0.316688448057011, -0.3044445675484804, 0.27479789319850706, -0.14931726840238124, 0.32274100535737515, -0.15898382570160788, -0.1624860181168582, 0.07915476521104613, -0.33784350812546815, 0.2566742384115145, -0.08820632531671226, -0.3153269215488763, 0.22082895377009373, -0.33049722377630975, 0.03788208906671777, -0.1847080384234021, -0.16651176785674066, -0.13401959935727592, -0.2722417788124501, 0.0024627900284529855, -0.0019401221123514993, -0.01131688195529608, -0.11992563690596118, 0.14770046825325125, -0.16050265278255427, 0.26823891624231944, 0.2749678144530695, -0.09851610803934295, -0.28547688295063506, -0.012804484896001216, 0.3210027752100382, -0.240522646161656, -0.008079706238435217, -0.12122299243515855, -0.28528943026014963, 0.04163811946213604, 0.41200431071820687, -0.04743974925793357, 0.013453687223239455, -0.030456048457247257, -0.026951393257078234, -0.19418389052425758, -0.23202892534060499, -0.22690822247381257, 0.0559286828053344, -0.5685984083544163, -0.23371826562668865, -0.19931287569564526, 0.21331947091478, -0.26083461997077484, 0.3106130016697804, 0.2044584713029516, -0.24757041250705944, 0.2521443449427095, 0.020873738614638246, -0.344500540966543, -0.04525875216631002, 0.21508494813850448, 0.07457777348154132, -0.1756865166833607, -0.12728197405702177, 0.18031077870169446, -0.27992207641900907, -0.297348768323446, 0.18672668710164977, 0.17738468057250387, 0.39445512699014657, -0.1923156972228827, 0.2027515802944705, -0.10606294129647124, -0.26856188068501163, 0.06405368677998191, 0.17688603110462645, 0.29262460684912567, 0.1336531503869921, -0.27843390772519755, -0.042326468239978224, -0.18995749504664053, 0.07887144645144246, 0.06445367304161577, 0.07210221646315304, 0.055949711337892206, 0.1717848253293988, 0.0057989474587136535, -0.4500419041364694, -0.08651434830133717, 0.2670152911805163, -0.06176115630933249, 0.0007354835237669267, -0.13694815553796402, 0.3193253712146552, -0.33205430932025426, -0.2152971955169907, 0.15817008138491123, 
0.011624645223771428, 0.35892097707724163, 0.21074815329483773, 0.16725838673365723, 0.2048827267287817, -0.34472194905828746, 0.06645821379543453, 0.00563526897897025, -0.22089716678623175, -0.04827825977325812, 0.15992357057303178, -0.0783447991425883, -0.33830876193126563, 0.017172286339183628, 0.012669535583191152, -0.18522495674961464, -0.3728848732454704, 0.01257886033094408, 0.09509452854480947, -0.09510743133828803, 0.370114125491624, -0.16235783876642154, -0.24825529318010994, 0.11730198239739995, -0.05529128435839784, -0.08067953158156684, 0.18854894698750777, -0.059369328402420915, -0.10624138773770007, 0.14533359869075468, -0.3915787104075264, -0.09167019458382215, -0.20183141863586487, 0.09182705695037474, -0.2981994562723123, -0.19953058233748872, -0.3148899879507958, -0.009635266156334667, 0.017257219706678168, -0.06695884719303358, 0.07212028014003154, 0.016216317873988063, -0.17070774755466972, -0.18686527574781467, -0.20373099063174024, -0.16210298768481723, 0.1598698652493894, -0.5038732092527001, 0.3792345232087589, 0.014793916559559481, 0.04680263182603768, 0.05549892751623612, -0.06560966452484177, -0.0774202809783654, -0.07991003800747182, 0.038219124850752406, 0.12852827991427437, -0.15417998074647896, 0.24061666322976413, -0.2628372962601092, 0.013054869379399451, -0.1305637947742997, -0.2528218351079744, 0.09671202183318536, -0.2958494728452687, 0.06588552578297271, 0.025667163026229383, -0.04342104086467186, 0.34710179526050844, -0.02693791145387084, 0.2928518356022426, 0.29718973973098195, 0.1767510712208138, -0.06917765684008345, -0.024834872693079876, -0.15290937793025317, -0.04487032979624426, -0.17148220044065537, 0.22684396961770306, -0.24037406806190148, -0.04815556826303475, -0.1211185656594665, 0.037639233642461176, 0.1210451773985736, -0.19708618419402554, 0.08068570582951437, 0.22375769076881702, -0.36473034075787436, 0.021649258606918003, -0.26139178463093055, -0.15266359228115312, 0.2495427116546013, -0.21445947868145296, -0.2113144620493764, -0.02626430607401972, -0.13810143983200068, 0.2539096531466118, -0.2235938594323115, -0.05495603915996267, -0.016999422623681346, 0.2853630181113272, -0.09577174686115716, -0.02628373389316406, -0.24176063680355034, -0.30366168396437143, -0.13395673041440856, 0.05678676682494003, 0.0016176708525648213, 0.24412643065711273, 0.12619192006253363, -0.07184604366077578, 0.09037268311707436, -0.20296040815259028, -0.039155270339033495, 0.21272694525575553, 0.35073212821602934, 0.14241446992628204, -0.06309576371994854, 0.10500977397850192, 0.2562644769065282, -0.14310467582748568, 0.09618773607783336, 0.06484646841939364, -0.19637429715360022, -0.1911185250573065, -0.07235631184172456, -0.05593401560325383, 0.013326722418187891, 0.04190212536315179, -0.10791000896101627, -0.17715833493838995, 0.28063583345806603, -0.22535073601310132, -0.29124122998058183, -0.052924299999535095, -0.30046317440978826, 0.2805827344886292, 0.29171591449510575, 0.3125046159628088, -0.15906718036464795, -0.18343051366797877, -0.2748050730211317, -0.09182382727984614, -0.33847132084921544, 0.21900344088036472, 0.01623533171087066, 0.0572825103918294, -0.15345723696900915, -0.2303894830681633, -0.25219183908929993, -0.18747511329206926, -0.12686213039610436, 0.14662150026783974, 0.18261841442827195, 0.14106348761192136, -0.005274956555532521, 0.11146493603835338, -0.1853119263843248, -0.12961539794467097, -0.26347294654574205, -0.04985215928681438, -0.12472916130942067, 0.41794768514749914, 0.12972554559852925, -0.04372602887871625, 0.20221258466413808, -0.0946295124952678, 0.05389235471967402, -0.18918133008441632, -0.13975322525177802, -0.2719398028036374, -0.05080098025083146, -0.31211473179594484, -0.007983424811169112, 0.23698079710925202, -0.7280595438339532, -0.20378018664485606, -0.18643779971570038, 0.027256714484458284, 0.09944415681739334, -0.17126075846677427, -0.3801466927176493, -0.2602984569702693, -0.24472178315090462, 0.2893989056781016, -0.3429400346071239, -0.1238200458547373, -0.008394146521809033, 0.18211286656343026, -0.4699314685634357, -0.07146724155715081, 0.07271867581256579, -0.00897733393973593, -0.2099606991990496, 0.08865778220241961, -0.06420861500927913, 0.2706502320592092, -0.24789072315521982, -0.21751803654547924, 0.24699457776837697, -0.3042120563304443, 0.16060387676795757, 0.08362983861904175, -0.19184199461503568, -0.1426926120378338, 0.01045250009950495, -0.2709950652742867, 0.25815859735596025, -0.4093734291896659, -0.027201792894167645, 0.027743005907896974, 0.21036369532162263, -0.2255697833571614, 0.32465692677404656, 0.20552269238098106, 0.07792175251605946, 0.10719193796199791, 0.3107167851729117, -0.0982758326204967, 0.1389050861502185, 0.08473406946564478, -0.3222145102061092, -0.004129722462741742, 0.35645184093880217, -0.2746175482538562, 0.18836313276215358, -0.05205749012285449, -0.1566213110740108, -0.3015013689942905, 0.2762273373096857, -0.21593385106827703, 0.08360611545059864, 0.2546554165096753, 0.18940517162029155, 0.03997546049623724, -0.2549522441079068, 0.01531329188781705, 0.20512336602254302, 0.1480627055125064, -0.4744366766374482, 0.4895624934402747, -0.17764011571847385, -0.018622772697404498, -0.06605540220102163, -0.790266011639809, -0.3937433556843352, 0.1482665248624224, -0.3699594437887653, -0.41066112800430793, 0.08938893031711027, -0.21720158218635188, -0.11292660336729425, 0.0025822025330336762, 0.4386983962998752, 0.2858739580329181, -0.42234657417026966, -0.1459698509618221, -0.26119804164707866, 0.27595759640271683, -0.29236528230117187, -0.06410673428487275, 0.12306058723130071, 0.39651795445047927, -0.04128285216114586, 0.16043835847110322, 0.1165770917292267, -0.7927053821240214, 0.02497969353097379, 0.4918349923736233, 0.32677480919073804, 0.04941893572721797, -0.0689799917309658, -0.15245261561708762, 1.151046986656226, 0.7938914130950798, 0.06742791804129764, 0.1095935748458374, -0.3949538784196486, -0.3784246843349476, 0.010055808757171474, -0.06723323310516963, -0.1292124172914766, 0.28333369942011744, -0.03343658961745204, 0.1671403033981669, -0.2527147204696769, 0.3345987579352168, 0.46448283486972247, 0.40020241665062267, 0.11628687252307598, 0.05841496169881531, 0.17851608188362408, 0.3859509436409375, -0.06980472779194923, 0.3343641848061519, -0.02138465442720472, 0.1768119571006964, 0.1500596591848874, 0.5478918218427359, -0.09128304314052944, 0.45202020864464737, 0.05176841233908775, 0.3076561280934624, 0.9455151393826128, 0.9723881835509655, 0.2234582580578253, -0.45752909907876144, -0.22365293431294028, 0.1612064828215636, -0.2210242133973675, 0.14362179118864488, 0.44023382611447903, -0.40710740475402957, 0.059003017811819714, -0.042604973228758704, 0.29195969574659586, 0.9349259249090238, 0.28242444813422535, -0.3996181689856833, 0.11402174916001982, -0.08151712271680549, 0.972288169105966, 0.4965618939102108, 0.08574984196633212, -0.1306699459151146, 0.2993236316583931, -0.3445368493193266, 0.3654268560950644, -0.034044480259965974, 0.3281141326614825, -0.3187194803200248, 0.13191766348393577, 0.34275356818639285, -0.4705934191036087, 0.03302283597398331, -0.30340198850296085, -0.22524588637246307, -0.21938572003084933, 0.05421154893706233, 0.5764473404904472, 0.21732589796495722, -0.010692151989425438, -0.10325415074947296, 0.01293251248144896, 0.12336322140608326, 0.0005961760007029607, 0.4018687084438192, -0.15279566950366566, -0.03643194378202765, -0.029457472656814514, 0.2096391832212616, -0.6057359825943956, -0.6049905470847171, 0.2011052152575037, 0.14370887662537993, 0.41405620708467067, 0.41300385080547397, 0.6683893997241661, 0.9332295481497364, 0.46218432120154, -0.15385469937924456, 0.020578617227729537, -0.1394015746621011, -0.7083361374889898, -0.5441417440468289, -0.44908826213679637, -0.1777354491294473, -0.16237006246300006, -0.011713004602553716, 0.5430233962366953, 0.5488625489149616, 0.2822153260638241, -0.12799484872855932, 0.14096840803553887, 0.3173495934151501, 0.4355485376193196, -0.15176639228693264, 0.21102473479366166, 0.25681084189615755, -0.5554507188679246, -0.16538914837462804, -0.5811611151335663, -0.7270665732132512, 0.05459369735572016, -0.024805555648371076, -0.2140855228148225, -0.2767399878098303, 0.28641600869291367, -0.5223815143308905, 0.02661253389826425, 0.32082550699236323, 0.03997198032682682, -0.28029348724804554, -0.2593871279924047, -0.336863094745121, 0.062155424010723846, -0.472399067537074, 0.016477513238709378, -0.19574898611751204, -1.0377765364375524, -0.7621939609824242, 0.11004495872611836, 0.14965907339761375, 0.3294559355742068, -0.11462883411670859, -0.03775137471457059, 0.7068313892520852, 0.17463619170071926, 0.24259386693042323, 0.14000710655247267, 0.14325738972186136, -0.5490492416636774, -0.8639474508351976, -0.053111675712994647, -0.25992850722839117, -0.35361123376052095, 0.36395197279297353, -0.3680441971044474, 0.10603668622275735, 0.20873367236578896, -0.1917871952009289, -0.1436591721160363, -0.08334166287131757, 0.02894164331881977, 0.7361526214564816, -0.09948286543939308, 0.19764392706743952, 0.049097635670990604, 0.25350491840266043, -0.06954113179181105, -0.37598135088384366, -0.05880987993092898, 0.10276858307061731, 0.023402140446893243, 0.1660408708757028, 0.4185209423416544, 0.4808584945202579, 0.2155237278115408, -0.28861564872540807, 
-0.055004669754113, -0.11281378051222446, -0.09476982300359267, -0.5050004350189606, 0.13780897385991223, 0.183961486094351, -0.503862025780012, -0.14939832670216976, -0.35392908907013587, -0.37360102840010956, -0.33680183115103973, -0.057314890437396265, -0.25825161830725085, -0.032027516545127054, -0.2912062252862986, -0.5206549594078466, 0.0807333324927999, 0.37559642897762285, -0.2655251190470307, 0.29009254315371946, -0.08795892647212707, 0.4276188547022376, 0.10550897770130291, 0.009213280668944078, -0.3298962437361177, 0.06875384016879531, -1.4371339325176018, -1.2002165602157604, -0.7718386819145467, 0.5844591494355563, -0.0197511728754774, 0.004271336810968268, 0.004271336810968264];




nn_parameters_robustiToffoli=[0.4495015213300863, -3.097420915868872, 0.2581326443462359, 0.40685391352733297, -1.7441561354195414, 0.9998420834244209, -0.4669474685798463, 0.8464632485472631, 2.469040673518434, 0.3571556561479781, 2.0886687783355087, 2.1766326233515483, 1.8728749432007379, 0.8439872024515161, 2.4317044361953775, -0.2758014879093312, -2.992163979946629, -1.8829366894643889, 0.598099563928614, -1.0121520931215857, -2.4104447586883206, -1.971224088875199, 0.21522758238116801, -0.20464025414474854, 2.7325058927466173, 2.181610367208782, -2.301609968683751, 1.8202738155257958, 1.1684525144693017, -0.9503301540544729, -1.6244670402286632, -1.8198445288033718, 0.012815652260054376, 1.1235594635393857, -0.28893176344026605, 0.16475666880871645, -0.3758049049859971, -0.17412126802565386, 0.9518277512166904, -1.1232311170431664, -0.5489988239197083, -1.6352705284474225, -0.812091671136092, -1.1761813687703175, 0.14067352784632, -1.413017986626311, -0.8244740133705626, -0.40581974456819714, 1.7363752916361987, 0.5216768176237008, 1.8765376400946951, 0.12085172787028067, 1.6666676840584458, 0.6506308933969667, 1.6030780526531492, -0.1637097623014025, -0.9862002486088345, 0.18833678378520802, -0.7860341254828555, -0.6572681632450619, -0.6791736445065328, 1.1122789603180199, 0.8860360326687375, 0.2620867176767355, 0.2473716128721407, 0.12784020269467614, 0.21491500073593062, 0.32588721392856534, 0.041138810619102816, 0.29717375675668395, 0.12343341751767271, 0.08524060071457287, 0.17027170651723222, 0.2833884102453672, 0.20895395373573095, 0.01016087727082525, -0.006696526512272213, 0.1901763520165807, -0.26365878229770917, -0.12511216846733625, 0.27230690174981104, -0.040131309882086505, 0.04201181380754382, -0.10083636043455389, -0.2610506565759616, -0.21645812141846554, -0.2455759186438111, 0.2137313015916602, 0.09614218961914023, 0.19462075932098682, 0.1706585583601147, 0.009899646196852527, -0.24030513349057528, -0.15927481613079236, 0.07375210970153488, 0.19200104893700348, -0.6133016921766168, -0.13007912791368884, 0.08866090486986188, -1.0877406828635552, 0.27078240704381906, 0.08734591948122818, 0.8416062039830097, -0.6585850692960713, -1.2971777038727799, -0.8055864969595773, -0.2026928768533099, 1.1621984413581157, -0.005270882575817728, -0.016633386887450256, -0.04005454761912817, 0.7641321153846963, -0.15305635487467628, -0.4012085891796275, -0.44685706124988966, 0.2074395366546858, -0.47429665325469, 0.13460032016554518, 0.9527357968649087, 0.20016654341783469, 0.5136224199637676, -0.8887459381628345, -0.6785139838583004, 0.5809192662762819, 0.8013603741395151, 0.818818378849142, 0.4264617701750118, 0.6822589362446848, -0.03159176781972218, -0.20736996100010036, -0.13099165553441597, 0.3537685926567368, 0.08687679035914388, 0.09708737698706155, 0.054503029693971736, 0.21910091962374068, 0.2943079233487572, 0.14879226379642127, -0.01971958350469362, -0.32566831490612047, -0.0780210068109774, 0.2584088084709032, 0.1687375041253472, 0.17267579254791082, 0.09635430400137711, -0.15836345028613974, -0.23372755690470734, 0.032674796945379905, -0.017363876023743285, -0.13727260866847155, -0.08615839199012416, 0.04492544369453305, -0.050844787301618594, 0.06915676518419724, -0.054171167710615725, 0.05156369375265824, 0.07360740053546183, -0.3575731711274404, 0.07919431240384185, -0.11561028062148201, 0.2780266946955224, -0.08980938036182623, -0.13502036688087093, 0.10798785451402027, 0.024762845739109793, -0.030124072284170616, -0.2935814716503718, 0.2694296783275383, -0.025214171545240843, 0.18165942940326385, 0.15113140274206643, 0.10565787397039915, -0.044531637397997134, 0.1973713212974234, -0.2746710206656909, -0.1937691149571868, 0.002560570429288441, -0.19977313307012368, -0.23779376719034007, 0.12395402796095778, 0.20272624780672674, 0.0561225341391286, 0.0003143356074431433, 0.2976655985870914, -0.09148174120462751, 0.09933827861981122, -0.10734811916900579, -0.12277916610398443, -0.32522373000261706, 0.24132485048773358, -0.28354952119955296, -0.35506826039952066, -0.17813122544154153, -0.04212997525598018, 0.3232013280482872, -0.7008055959262173, 0.02979305903575718, -0.18709237122152478, 0.546989571029792, -0.09557749532925519, -0.8380466335199073, -0.28019030086531516, -0.001586963781811143, -0.12426551798737905, 0.0480539837152577, -0.4682020006255555, 0.06382049778081474, 0.4011453941432945, -0.2510853329641725, -0.6170760280130205, -0.4164832148191784, 0.30448868368964926, -0.3646970730459535, 0.24619960071807367, 0.8731120987755759, -0.01119300857855129, 0.1904058619093316, -0.3384381766368545, -0.4480523811794529, -0.2823110799434691, 0.2733681431761092, -0.28880791311010207, 0.33500968419508304, 0.5949961485491709, 0.1126045029652316, -0.13677786634802427, -0.01011215738009489, 0.3290368062964748, -0.06051458017888312, -0.12517709300144825, -0.2056827982734429, 0.3511133167179753, 0.4275920920112112, 0.1318838142211095, 0.12372722499157678, -0.43903846034425925, -0.09839246699151702, 0.11919198360692426, 0.14051414035344728, -0.45426620791868305, -0.21065244637660638, -0.08708487467190068, 0.22251387312396134, -0.21112255674139954, 0.17791727419716993, -0.11065043626102256, -0.23261313841133122, -0.16330332353472954, -0.30548273275965493, 0.25200612534089883, 0.0374023553735785, 0.1191998835182633, -0.4402177686741139, 0.025704933680199115, -0.21549424539555062, -0.3235294936674234, 0.08580727777725781, -0.016365882207313474, -0.044386865964561734, -0.3182721575250047, -0.2644680474478251, 0.054420236338112, 0.08848585965796199, -0.10484723921479006, -0.27352049652406973, 0.05733732283737009, -0.12738203249785582, 0.3599103368018531, -0.14055496709658763, -0.09187553964174629, -0.10501989022641782, -0.02216691545301307, 0.026437095596688852, -0.13565601845080932, -0.006062810998183047, 0.09714436361688154, 0.17143906717166552, 0.3066716287924222, -0.13482613361178558, 0.5637666437092584, -0.1550166649277057, -0.4098171469172191, -0.0033979018514186427, 0.6533495413306463, 0.3495962399586822, 0.7312251158028533, -0.2925075064432406, 0.09781803527608186, -0.26131004865689167, -0.19263562593235173, 0.07651106243157622, -0.15386555816467132, 0.08134236823394221, -0.30626483011703964, -0.4407853274933619, 0.30086315149676546, 0.35485539239567115, 0.15723313588605448, 0.43655585546182346, -0.9307441870270619, -0.010822651024827844, -0.2700267675576028, -0.3094174869815637, -0.3569503627037643, 0.4804807974821021, -0.07463732647105994, 0.19590036673157332, -0.04160459358939235, 0.2305771539219948, -0.06498808268974286, -0.1499394350120089, -0.5337319969064592, -0.32091949776809925, 0.46164766611174923, 0.19636386295728578, -0.2392976278885226, -0.21075340941834278, -0.3459859811248243, -0.09489632093813641, -0.2723335430784268, 0.0990294401795147, 0.3621824630634059, -0.08682523750906511, 0.7853722767791602, -0.3270199642237857, -0.163304327563388, -0.8137077141008646, 0.6396208328185079, 1.1178110403020085, 0.19901504398274059, 0.07016959288633637, -0.7076353601360388, -0.3535350613749913, 0.36639522596080853, -0.05704546607820399, -0.7929093437562449, 0.32203670436112186, 0.4908742788555462, 0.17448943755758775, -0.5665879156319564, 0.5198951454887015, -0.08399900857135155, -0.8688423392789143, -0.4410991628674035, -0.32597879000231555, 0.5284467267923375, 0.31263913414317135, -0.20590129485868897, -0.4824375576136833, -0.16399399882230767, -0.54332789484329, -0.4761667767575298, -0.04641107754697228, -0.002682713594606672, -0.05291529697877372, -0.10528315032658986, 0.29043457936819844, -0.16314986072421114, -0.3152871293862002, 0.41265048708474433, 0.1672542039596629, 0.08893283165116374, 0.5102876973159989, -1.0286457826937074, -0.042605047040972954, -0.23519067006857622, 0.045612545017774196, -0.009755775558330506, 0.04145036446341031, -0.08530920232044141, -0.05165310073611747, 0.12451680261128444, 0.3575276661650178, 0.047256087258970625, 0.4633561201733937, -0.5476866729304452, -0.1958283429927237, -0.0038186385279588547, -0.06140987405948663, -0.8416942303487792, 0.13108897694640784, -1.066553952792349, -0.017289790592992935, 0.007473734469539988, 0.1837639178364445, 0.5127287352428479, -0.053452140533757256, 0.9652072026234673, 0.034916341077860416, 0.22443979386774737, -0.5774631540637437, 0.20848834945016798, 0.8473900432859351, 0.4478440513102579, 0.5205544925953018, -0.8015913440962545, -0.2741487254078597, 0.3224332430160949, 0.07998442571346284, -0.26649357365526166, 0.26001751477261187, 0.3271664383543053, 0.11180520913887475, -0.341139276703104, 0.44233082308335714, -0.010324393893491993, -0.4370141419129661, -0.15888338205032315, -0.5105205610131821, 0.583692353743366, 0.45105087080002026, -0.17935322522835612, -0.3092213614074322, -0.6791479262064927, -0.5412322860860933, -0.6763195169999017, 0.2787789742121445, 0.339042488763625, -0.052411220880478476, 0.7968449216174569, -0.22183061171039706, 0.07468566377489289, -0.41741759197929995, 0.7126552607627612, 0.8312976882084113, 0.44201814113861826, 0.23511415386421936, -1.0201784656288335, -0.2323408395475116, 0.4002172604750711, 0.03585792272613902, -0.6038950704209272, 0.4747018817145229, 0.22020521523296968, 0.16790204048465318, -0.06688488943152422, 0.4686583316702017, 0.01959356842503195, -0.5107279306552378, -0.5883231345632812, -0.31291901660509197, 0.6945472444607274, 0.18709819042900253, -0.7223928725667048, -0.6402290438602851, -0.5740414766974433, -0.030072875158431822, -0.6903161138012731, 0.5064188013254803, 0.135824412030318, -0.4152057210999038, 0.5599014479235542, -0.1739334870297759, 0.1626400852665147, -0.6174820320113265, 0.06098770357676614, 0.8842516945804842, -0.020065595594268126, 0.07400714777866899, -0.09681158121685399, -0.22969398991730725, 0.05480351341562009, 0.02698849952400201, -0.6282340170066366, 0.32074278490806163, 0.5064886811638302, 0.39061407150675503, -0.43200879758356253, -0.07471928346190335, -0.3532261134114307, -0.687567930536938, -0.26963871273011736, -0.44650924677651155, 0.3056072602732263, 0.02043481853427217, 0.13778896236642302, -0.6101730814749688, 0.1028333960628654, -0.40772332166609376, -0.6431664878564688, -0.15009265754586468, 0.1194641432351462, -0.08438778379139363, -0.0832534148018893, 0.20342715030583355, -0.3362097147045118, -0.6478425918941559, 0.3325557430327595, 0.4262227171166591, 0.3633891005624853, 0.30485269647246943, -1.1048776971049536, 0.16794573967879778, -0.0042331645298659334, 0.14090385271617106, -0.2569330598604644, 0.3690446544826337, -0.030464558597659154, -0.03899628560484019, -0.14707860942537326, -0.14198552653788762, -0.2515642671200046, 0.16731105263563426, -0.2066727341817605, 0.015604865430542724, 0.12308408552791014, 0.1832554947371719, -0.7275809426599573, -0.3861051115552487, -0.7247101489413058, -0.15945338935546158, 0.09328229793470226, 0.28299410635217204, 0.30499287144033943, 0.0907826386252311, 1.0068363264967304, -0.47131878870762656, -0.09735556315073117, -0.8862762294562272, 0.31789846088614276, 0.8429488858078047, 0.44458481065543126, 0.15894916414015514, -0.7880607560570713, -0.35112024046201534, 0.35867424787947455, -0.29579248683571613, -0.4811441250166701, -0.009435439099522895, 0.6745275721470827, 0.08829699737771872, -0.32425176960893887, 0.47069511689600785, -0.40189165462880594, -0.6974036607268324, -0.5070160064914884, -0.5237619732319816, 0.8150654225756723, 0.4574956617389646, -0.3689536545949357, -0.22145391360858818, -0.5620365781266109, -0.468223718431598, -0.42475462818305365, 0.12044544615928889, 0.23343511873845174, 0.0927542288624735, -0.02950603340758021, 0.20800923117887973, 0.2097882484594247, -0.21731461159610682, 0.023768514797019823, -0.2119612530063033, -0.12066761520704355, 0.22241678652009178, -0.3899574362962521, 0.10846936378068217, -0.3101356113107629, 0.29869297875355283, 0.05376149728163386, 0.19525884063911758, -0.26400689326188315, -0.32206363787351167, 0.1152766602274307, -0.15633804560685358, 0.23662978365997453, 0.35954496760500654, 0.146522313952786, 0.017172195829579445, 0.19687421433539906, -0.3007184908769187, -0.3847755708299955, -0.19456026522074282, 0.03643358814048606, 0.4469152548150027, -0.018029956425862893, -0.16971390142423365, -0.3307712339839653, -0.22817376942177298, -1.0546077908875218, 0.4877375496377126, 0.23916395772193544, 0.8952325048242323, -0.774157759757541, -1.0300355654907556, -0.6494469247965189, -0.5367216909739411, 1.2636747416463838,
 -0.0497497500255429, -0.41439583690567033, 0.40474684690696894, 0.3875238086279606, -0.45184866247649125, -0.6740736261826059, -0.44423050481971177, 0.34609434506998044, -0.23023027570902121, 0.05347577004824523, 0.7337224781598746, 0.28072458739686823, 0.1941859982944337, -0.9989680622036731, -0.586884543209058, 1.0945344079404873, 0.8070941472691937, 1.269652838728648, 0.28201586368956655, 0.738170187533638, -0.3608917600343155, -0.19059475943851023, 0.007685044680501025, -0.9065907383701, 0.169629118138357, -0.13971491733879682, 0.33577665752063673, -0.09220902116505589, -1.0867727744705102, -0.16340454610788493, 0.07836202318680825, 0.5531168823012094, 0.05232217620506359, -0.008444303294091026, 0.4219246036463869, 0.5128676730268812, -0.20613633846834947, -0.22536089752888336, -0.4892509029136783, 0.0014221057742891561, -0.38953312727181905, 0.16094251369128293, 0.5533335128811938, 0.44891225709344307, 0.31272839406950925, -0.4247305964832268, -0.34486315758995784, 0.4301956983266351, 0.3595840272739783, 0.40818399048935305, 0.24334281423995419, 0.30296046802818, 0.5932195505470769, 0.18369230637129386, -0.4468515140572087, 0.5447518949518597, -0.21183387424311226, -0.0005032978795284233, 0.34968503789008354, -0.3316245655199448, 0.4511202065281918, -0.4030753769662461, -0.06009655289334439, 0.9055880586924403, -0.40415005332439385, 0.05610299567583801, -0.32823087731233114, -0.45624603258781915, -0.49834250755944515, 0.31410863273353534, -0.08995296816283717, -0.2534939386136193, -0.2366876643398552, 0.12012972332755567, -0.766712641267534, 0.6843863014632655, 0.06432411460797195, -0.21850702653179657, 0.01750677353692141, 0.7782376952954453, -0.48001102950660895, 1.0847190132096158, -0.41196413410523236, -0.29561865444201885, -0.06970144009177487, -0.10676614055869005, 0.3533548092087273, -0.3878862040855329, -0.14129898791638307, -0.10010387013508165, 0.4829063287366947, -0.14253590825585535, -0.6194961872054224, -0.10985601748492373, -0.2598427750354859, 0.128342335852831, 0.30642990657665087, 0.1682084417309314, 0.2716842109907368, 0.34123993374546097, 0.15521059944297189, -0.24984995977004387, 0.060683320753793665, -0.051886665784749965, 0.09044262680854996, -0.06548766599834287, 0.43724126283201487, 0.03240070125552352, 0.08717404661458976, -0.4153531927675717, -0.09375817477783, 0.16751199023257776, 0.19544243809816592, 0.031738569864403224, 0.0007407319577342756, 0.21235058154537656, -0.22594299455797587, -0.011148852317117762, 0.07184097883165366, -0.7869418601805962, 0.2822401676337424, 0.27273041839625867, 0.7176194773590273, -0.7007906137688746, -1.15088516996962, -0.4236349140324572, -0.2916526718727053, 1.3320036963592632, 0.14190426706266512, -0.23871241953261593, -0.01701443349122253, 0.2003512240715738, -0.6984558578476424, -0.2544171518905756, -0.33854479295274303, 0.11329739641931956, -0.07535762635040724, 0.1594263466306285, 0.8756232310788497, 0.5983980668312755, 0.6643123966399966, -0.5360857683985473, -0.29304542328954103, 1.0200636737734172, 0.3491762286643651, 1.1349262241147957, 0.3035111016474727, 0.30773716975177023, 0.04376874018859828, -0.4442895397819822, -0.07204799911494579, -0.5228129886757051, 0.03744152327693073, -0.24812583782445177, 0.8001237346467627, -0.32602440735154664, -0.8645278975181392, -0.36846864756316255, -0.4391696581219096, 0.39417707566311005, 0.35347245445360215, 0.11348170395516842, 0.2883735716862746, 0.6787182117472765, -0.12552967457075884, -0.5265267029901827, -0.48234828485207104, 0.29703688646173726, -0.14086895281646752, 0.3163712480567109, 0.578334012580395, 0.48817892645749306, 0.18667078707626097, -0.21292960528032662, -0.3100046974578028, 0.22498225232382466, 0.4240154401462322, 0.46282568180834066, 0.47353352208496885, 0.5790330023169511, 0.180014764110825, 0.2396049007898445, -0.22473154746722318, 0.3537400280625947, -0.4208805667005652, 0.30144158439929136, 0.1413302346991654, 0.0446845788252143, -0.07137083185138544, -0.36432742697917947, -0.4691191363508846, 1.0807668379830828, -0.014404624007751804, -0.025926530488321022, 0.03800119386502231, -0.3524972511673227, -0.5172058231239762, 0.2424351684887525, 0.12243718372562917, 0.04888769314256853, 0.012397177418404863, 0.2408420069627137, -0.6077924972536, 0.17357472191806775, -0.2460630802561913, -0.34439235182960526, -0.05216916389782321, 0.6902980566037736, -0.3946948361290506, 0.9015648518560935, -0.3990671892095779, -0.10327229293806475, 0.2330723485531678, -0.16619237033151843, 0.2968688510631381, -0.18419021249185313, 0.19412239652184626, -0.2313343815283191, -0.0821866831251032, -0.16826948505387043, 0.10265188135675189, 0.02130705492883557, 0.25996727425154786, -0.07123446724223398, 0.2697625633224739, -0.14277187057649163, -0.21230454134782584, 0.22037086711402903, 0.2495031404260405, 0.1636779287996754, 0.05061938295367067, 0.21669816115980506, 0.03144045503261534, 0.02916361731282061, 0.018447879580834277, 0.11975084828896859, 0.032467091299545184, 0.11182271229773594, -0.1936810989812881, 0.03576896097720569, 0.111233052989391, -0.00024044036432855113, 0.3403144999725359, 0.06434735266663733, 0.42015241051630886, 0.2163240058059339, -0.37238029982392756, 0.6508030916090876, -0.024411348034599534, 0.12105494640564805, -0.8780754941349774, 0.770558390390638, 1.1512135553195038, 0.16900919313397247, 0.5223906019943145, -0.9442579273911837, -0.30502678392685467, 0.431695835609078, -0.2301085076311729, -0.7111081939408154, 0.16746841157851708, 0.3869020893517064, 0.4827611093359255, -0.4441673636054333, -0.0012406038832858098, -0.4701038683471107, -0.8335734700914527, -0.03749155361372658, -0.2617991571730817, 0.8615921467720538, 0.3769037822849742, -0.7635136703159142, -0.6031150783583075, -0.6613465053947822, -0.5230218533042886, -0.45393874708975884, 0.3294436893220437, 0.23525750514626598, 0.08858232624645174, 0.9812201974087111, -0.24011473735617986, 0.12201683750196826, -0.5949327418833281, 0.3387663294542004, 0.7977154986015883, -0.08745374008459274, 0.13052661879558455, -0.2699031276710128, -0.3157539000346632, 0.22402811466686323, -0.29996838409868154, -0.7455722746558107, -0.13041304228430325, 0.49837013777648387, 0.06688369035334576, -0.461247504329707, -0.05345582735205029, 0.026646613993588166, -1.175621544934925, 0.06805365533095017, -0.24748261618324377, 0.45137043550273864, 0.16302419130810172, 0.10319181133606807, -0.6033293980375841, -0.03154060372820656, -0.8028731467011037, -0.5012918868882853, -0.7022015085543037, 0.05029020491085122, -0.00017189653631425814, -0.8164152189205053, 0.5067455928110696, -0.20476853758230334, 0.25262082254436663, -0.45052158836572104, -1.0468221789651895, -0.042057554454461854, -0.265108607192759, -0.3885091321991692, 0.5487732364249844, -0.5599594779775589, 0.20013763379153465, 0.6274182615903314, -0.20008030205300403, -0.38750158271320795, -0.377563077672472, 0.32528487917403237, -0.15947131482810886, 0.1475662996425734, 1.177077938060841, -0.29878900361049787, 0.2548982655531494, -0.3061804905877009, -0.5581806799596826, 0.14363602442332285, 0.7448766817718512, -0.4786241870919889, 0.8654230694335258, 0.6105147876355339, 0.36325072381219303, 0.043805537156680605, -0.12738746682225482, 0.7581765716629272, -0.1716992658349558, -0.2273550663148226, -0.6037737224234201, 0.19281277888718418, 0.608716399486946, 0.2760638417545315, 0.11581066202718882, -0.726512139184956, -0.3681516380560367, 0.12329581187301214, -0.20479942715026683, -0.16833952956226286, 0.4859828039668157, 0.4861867136847727, 0.45120769310538833, -0.33173989623448924, 0.002037706049011251, -0.17070484537817593, -0.6487919865039729, -0.06894791955321197, -0.07544799532066362, 0.14690567673053645, 0.03322381673672936, -0.44835856550739406, -0.5165782153712078, -0.6060386914635043, -0.3924722167104359, -0.5626188115494836, 0.19394812603161615, -0.16781125114886286, 0.09451323002400307, 0.5600936963324104, -0.3374560798800842, 0.2216396142625105, -0.5510585770910091, 0.13515610858989058, 0.5718742026320975, 0.4622471139449351, 0.3256064292174689, -0.37757160489297004, 0.1879082456333363, 0.29997590964520104, 0.015406822128244221, -0.07606794034687846, 0.4611954856951151, -0.07141054590705125, 0.17685359801735376, -0.29879027439012795, 0.09433760818892578, 0.13121972604676715, -0.35999316634274975, -0.48371328116338236, -0.338826334553796, 0.14156315794799437, -0.08239527498639938, -0.35243068532629696, 0.03270919310435309, -0.5642581505687373, -0.25529164550325445, 0.005332727214758998, -0.1070165316850444, 0.19453633371844858, -0.27880342650833206, -0.19944115603310247, 0.03368086593754393, -0.12319559988412702, 0.23915486772225733, -0.2771259132840058, -0.4878872688683823, -0.1776427024241879, -0.10460009231061743, 0.8901785314780931, 0.2030610478316166, -0.17234363184875112, 0.21332509276887, 0.11092248997779922, 0.012392147862278569, -0.39416586436954365, -0.34445553652816113, 0.2902756402053884, -0.25165238222020647, 0.1436924122764719, -0.22677738100423678, 0.4722582923313564, -0.10668913703262731, -0.3955645685102103, -0.1034609029691613, 0.7166425741180983, -0.06784014759041249, 0.6468097821031661, 0.17573661234831545, 0.1538990143843156, -0.01211496169133122, -0.4184733850736176, -0.20298779402650088, -0.4017968587531392, -0.06913826825866584, -0.17877584742862043, 0.6232847966298586, -0.5302973367912535, -0.7981148176804419, -0.2374284955590377, -0.24894544140927335, 0.4084187014061839, 0.1688187016643787, -0.21858779753733207, 0.21487970108797594, 0.3615269037252447, -0.4043031014434773, -0.46701576559646046, -0.06843388468823587, 0.3566931545437558, -0.20208304371290298, 0.38720807703179616, 0.4859093921474501, 0.06915603997237695, 0.3430611947407269, -0.49282273510890706, -0.0867968450269307, 0.6367729068524246, 0.400542491229004, 0.6806649958904679, -0.050895683024698456, 0.16369403628864682, -0.15225278911021978, -0.2084474385556411, 0.040619314158300605, -0.5089029183636401, 0.49389547112453897, 0.21154875893035907, 0.7376776692032024, -0.3037038694916449, -0.5343383419492544, -0.28675469380951535, 0.008872314119660406, 0.44991279255143035, 0.13808823852893165, -0.12707061455305665, 0.1814883294676577, 0.3623929830515654, -0.39800864376387063, -0.373831917263501, -0.33441241022382984, 0.0021453802013667897
, -0.04724074989331936, -0.11514677365934589, 0.9149135666298024, 0.10425962230885674, 0.012400282508841466, -0.47243208461169606, -0.24589647396722292, 0.061164885172035735, 0.6787854017736075, 0.15191772901178283, 0.511242826136413, 0.626365800714645, 0.29502595552469874, -0.04175832356838703, -0.3148441802652644, 0.022309981742532407, -0.1587160757449303, 0.1742095285958105, 0.3010904960614412, -0.358576173896731, -0.7223126682986253, -0.42339798111866855, -0.2585945594260945, 1.4695731624360422, -0.13996401967613786, -0.059309726619452434, 0.13600285283812694, 0.12445643944896219, -0.19502569530021954, -0.2888952114103661, -0.17978170423162396, -0.1656258505790994, -0.06302734773907208, 0.02770666304135579, -0.9375097860694231, 0.7749905140260072, 0.07454962333877317, -0.4618267341416329, -0.13164125671129728, 0.7353395559736963, -0.10169619330980054, 1.1758119723456848, -0.2711096876093702, 0.09158658109293198, 0.6128293842312871, 0.526839614873437, -0.38773085790891665, 0.3769307345212014, -0.21069824119021108, -0.362626479648583, 0.12637431591014267, 0.06554417711924315, -0.30868363194880827, -0.4815187362968237, -0.30345959341382245, -0.2687027116183193, -0.26912753542541173, 0.21661322211468162, -1.1247031299396313, 0.20941911161780336, 0.24604858399462948, -0.05951213680655126, -0.31353730395893054, -0.16738942525992923, -0.5554624610949391, 0.21799969812805628, 0.21049871448007773, 0.15472715417405475, 0.4677606761841817, 0.02744830826856141, -0.04554763961214776, 0.07576010591260007, 0.1411195782927643, 0.4445152418680992, 0.044709028769313694, -0.07749539600102107, 0.11588660697307893, -0.03746920484901344, -0.301948257060865, -0.2910836278583985, -0.2509785609086975, -0.3208510688786565, -0.08144972363009838, 0.019355327518044616, -0.14046502692965307, -0.32241525470619203, -0.01986495853962046, -0.28365403628557145, -0.3799702681441726, 0.5632293826931124, -0.4258459231723816, 0.3843135411414335, -0.24526654282744553, 0.035862099778081274, -0.10848076913457343, 0.11120348002411527, -0.1772515223071732, 0.35874514569119775, 0.02520921686251176, 0.10528732482741282, 0.40763298705397316, -0.3121526830159802, -0.0013836264435676687, 0.21476457953765632, 0.25402211167856525, -0.18539228293611698, -0.11933041500795805, -0.013041427116114274, -0.28670122669875925, 0.21589926568559853, -0.03367580585959836, -0.16175028019592816, -0.014022030960221695, -0.20304881784875964, -0.04387730177112416, -0.1683607777702775, 0.12016468465926804, -0.19724975568637684, -0.10117109913708966, -0.016385459550718028, 0.42859163496690716, -0.49133689383270884, 0.5826615316142593, -0.39053632756900314, 0.3483883043274834, 0.3837810492095735, -0.17430528231859663, 0.02648761067340428, -0.11198640095279157, -0.0679284622281672, -0.010645265015663, 0.2098350208143116, -0.4364291807401063, 0.07818570543629681, -0.18718007588706606, 0.027220790509591846, 0.07824710903396563, -0.23182362630907194, 0.7005840546804797, -0.19717461826455715, 0.11693628279357463, -0.24872032669493221, -0.9471825975931392, 0.8019654481428006, -0.13096548346384732, 0.1706458540525234, -0.22637992452486838, -0.20533663816979614, -1.5785993241234872, -2.1488297132728107, -0.5250822244325255, -0.1458085283915178, -0.4447680608034477, 0.17811781245833502, -0.8847619554403536, 0.7297140814403152, 0.6958002949870219, 0.31006448175961293, -0.01435064978691143, 0.398362932416459, 0.3279978185706813, 1.316845249659647, -0.45872991951669884, 0.21635465831907505, 1.842067935417959, 0.11667219516529671, -0.4230214260097617, -0.3125503091245994, -0.3423387675176554, 0.02042868462780625, 0.15147132613890918, -0.1221537808078159, -0.19560014374432425, -0.21746268394901028, 0.3189443381492769, -0.27425060346438934, -0.025289843545685916, 0.3336354965412437, -0.2940371162672564, -0.17178270393681752, -0.17800216731307422, 0.30768608956493854, 0.36600792332685517, 0.2546953582269046, 0.014579959725473459, 0.1429066468742622, 0.5427558983413021, 0.22139183092960607, -0.27246559490661126, 0.0003610331013714985, -0.03402220829828146, 0.05439605257806781, 0.3541576566978393, -0.2270447236354083, -0.06316195205829027, 0.07597929869874942, -0.2516045980205084, -0.07550944444030047, -0.34963194294133226, 0.25142406618085056, 0.10233614260905426, -0.6404942013160353, 0.41531985652720865, 0.05473564017095071, -0.14883621629945068, -0.5309458392219061, 0.15635015805786198, 0.21849052307955882, -0.18902905106515033, 0.054813029925861026, 0.3534043008014771, 0.1800481694842723, -0.021744774850780593, -0.04171156860242187, -0.16855407185488827, 0.06972727375166181, 0.17744940448424, 0.24064029665317516, -0.272081902504252, 0.5489014006268131, 0.11864776162493319, -0.20756009048529622, -0.05477563658722329, 0.03933675001962785, -0.19220227193417586, -0.024334155007292118, -0.2278228585770883, -0.2580795826769422, 0.11321465621324513, -0.11495337131293952, 0.2556319692417807, -0.36215423902264693, 0.04772850188319964, 0.1929875828472891, -0.3652850823212711, 0.0017409907584672573, 0.20761780030390903, -0.5647955601658219, 0.24579263199635443, -0.6288482270195592, 0.3645400645370035, 0.05971564245882592, -0.011605020610091062, -1.3418982885667323, 0.6754150356310498, 0.6004848471364643, 0.0743250652070814, 0.6923326302187285, 0.08931305077060041, 0.4320593585536908, -0.1125789771028385, 0.7959882633610779, 0.20155739252096636, 0.09940714712273645, 2.2561179364386854, -0.3605810368895162, 0.047029733923845046, -0.40918319572986694, -0.6427878727957488, -0.08506294024686091, 0.1518252575735614, -0.7180792454648778, 0.043689244676173196, 0.1396478514375545, -0.7456636282653175, 0.20932092095128665, 0.08953855970461364, 1.5527546263666778, -0.24880375007633906, -0.3753583601176741, -0.2743445418503954, 0.4620511169062637, -0.2671466488892805, 0.02978097793585015, -0.13558694304091107, 0.20718858971786114, -0.7236044370016882, -0.7944327488455629, -0.48447610466358715, -0.7791071044138479, 0.18088323022344457, -0.08070434667245353, 0.0400658806217875, -1.4754151216969107, -0.07602893047231848, 0.20188745446820033, -1.5798775494793205, 0.367350380061657, 0.2289705480304498, -0.01975759448630256, 0.3334471932284787, 0.38742184044206385, -0.010981337716842093, 0.6047967177837875, -0.6756061064916637, 0.1128770973464938, 0.6386173166401989, -0.22480534584647013, -0.03206967899512339, -1.2795084807322412, 0.7108952773164172, -0.6766578630915755, -0.21256147371990403, 0.8213721186013391, -0.4280589126546232, 0.38437492214871016, 0.31961225612404354, 0.5953549073113953, -0.43383909826339184, -1.693056495657755, -0.0140003022317214, -0.4149292261891353, 0.06384098126260321, 0.3580651627172399, 0.2422338923250043, 0.4655254198750984, 0.0147753303521317, -0.1726908458456477, -0.8490475358344074, 2.0679253516577707, -0.3810082354232069, 0.1440790396901119, 1.6619317761297372, -0.11830485779323018, -0.20338779632018916, 0.8771276962326225, -0.16288122714035191, -0.28970919933419326, 0.6100317789021827, -0.5928878851387896, 0.4958463517916943, -1.548906777777255, 0.37593384644006217, -0.32290250833044004, 0.051870121017311095, -0.21690458791368097, -0.6771025788380646, 0.36039526001327815, -0.6314492316549676, -1.1774356463811306, 0.036003593769163365, -0.19132434786779307, 0.7078237407844619, 0.047335789615497434, 0.1730718544543338, 0.01442105858986122, 0.1506464137872374, -0.13242989185836052, -0.10253928939959711, 0.18225157174949205, -0.5083575286486549, 0.4891148526207445, 0.05858122067987486, -0.15126722453211716, 0.27795751751369724, -0.6002162748015638, -0.27091164615999874, 0.549482069858281, -0.40973993956156685, 0.7266623063185197, 0.49298278482373964, -0.43892300474062956, -0.046820865623166674, -0.3826761670837026, -0.09132490029863044, 0.026786575696834895, -0.28519984056809267, -0.03657222774619027, -0.5995262440286443, -0.0880581822184931, -0.6221168685916214, -0.2064461935484086, -0.12244261769102385, -0.04221482921736241, -0.23149766455569187, -0.17316841135110242, 0.3902366207538082, 0.06162198300385303, 0.26414620650650106, -0.6460768977907954, -0.5033206128404978, 0.15486414151135933, -0.5213638362353556, 0.25494349383230763, 0.04608943286824214, 0.33668238564063135, 0.23230940910854936, 0.5144857463368075, -0.34679976863801804, 0.15013713025643963, -0.49416368498662555, 0.7066028913132372, 0.058593639259744985, -0.040029140229765565, -0.09678029359520705, -0.5702218283180204, 0.09296531602790806, 0.06315521555008302, -0.020068686404946558, -0.38895850919287295, 3.5109246099002975, -0.3042980814313284, 0.7237434274143828, 1.0200804641009982
, 0.4217749336763057, 0.12171327231990577, -0.27027060617291815, 0.05258595670603904, 0.031022978079308153, 0.2217429134659214, -0.41318146334324823, 0.4484721895906325, -0.1486850031937505, -0.27821354882469557, 0.08262718653084057, -0.33004279813992754, 0.16311748585725827, -0.07865416600406014, -0.39868185221630875, 0.33168497755800935, 0.34685989662728506, -0.3882805913981149, 0.17767837352140686, -2.9913969524576243, -0.2838250882076771, -0.6605082664789703, -0.4683735089298494, 0.6695397281545779, -0.527001102311522, -0.40705562931755707, -0.08292295901489329, -0.016257994612181335, -0.2524198250898096, 0.17747148986199499, 0.035639872469705625, 0.10992186910477789, 0.244264762939098, 0.5012503256145261, -0.070258318152007, 0.11540725415293385, 0.2828980506653137, -0.8057921924950784, 0.6412213199030877, -0.24397220176669626, -0.007183837181353374, 0.16013141950250231, -0.1478883965526814, 0.10478786638768697, 0.30800835019469164, -0.24569191293133816, -0.20612814024817677, -0.2061319793590243, -0.1608461098154402, 0.05638974011111799, -0.028804082939158468, -0.12008638435406158, 0.05185645698517686, -0.34522136971395273, -0.0394978973854073, 0.03713793932093238, 0.15362456939953112, 0.46024173955259656, -0.3166976466978271, 0.2833487413038561, -0.013084076270843922, -0.24966258785020753, -0.12494624647838092, -0.19889543698414308, -0.8611611164238708, -0.8474276335218447, 0.024238766412141753, -0.23254270893377163, -0.15902886951891768, 0.35863284627763287, -0.925624632106253, -0.055229877778279944, 0.15848674388582595, 0.3309867747474043, -0.4305483728548779, 0.4799036700456711, -0.46727898305056725, 0.5157088121940734, -0.0276697955755028, 0.49762388973818344, 0.6642951692552014, -0.3498286852687518, -0.3538542379829578, 0.115923416791333, 0.23170631651811538, -0.11869094611246796, 0.14587709075041486, -0.4825026092493844, -0.2863766303891084, 0.115211802860404, 0.1448972014620328, -0.10342454456824833, 0.15677962162576578, 0.2033749429714497, 0.2653371228655254, 0.24954298723340526, 0.09378231464559285, 0.2742302692374015, -0.312813129642491, 0.0902384866986605, 0.12546547308494896, -0.37223462335315394, 0.2565105556682455, -0.289636442380558, 0.25367335540624614, 0.14160646144759959, 0.22842018071759135, -0.3379057867205336, -0.040203107601751456, -0.10769769692904768, -0.3746334049273401, 0.04059749481727613, -0.23089546599139493, 0.13485374151639376, 0.2298806437892317, -0.17780222749074115, -0.21107392185192306, 0.04954518901348755, -0.11446886464625466, -0.0611043085825214, -0.728087450500666, 0.14984190136453124, 0.6419020562026194, -0.23635030074551144, -0.13638853422917693, 0.4605142508470967, -0.16204399171573772, -0.3831720884121313, 0.6254583480193819, 0.38061166470308655, 0.5214430696064009, 0.04690937349444819, 0.9018910294512048, -0.24381792432026528, 1.8071063291337164, -0.013271902247475736, -0.13931141402147307, 0.139156902241178, -0.06527411130088437, -0.05013385471715016, 0.8180028102198209, -0.9217572729225441, 0.031247802561199307, -0.0776978903512414, -0.9026359597443501, 0.3207892003395793, 0.3477320695896894, -0.17294589112064152, -0.029901407617267995, -0.09477340971161981, 0.15354397212575882, -0.19232420043736112, -0.05002533421117841, -0.1783833028989265, -0.1378759944470512, 0.518665060251948, -0.7156975358386916, 0.4405030047832522, -0.8403332316905177, -0.37385576439462964, -0.4723899431718984, -0.4333810847290329, 0.2483620765825127, 0.06845893834528109, 0.2990728831359869, -0.1804134717572307, -0.05476146434054771, 0.11179208835286997, -0.21435581135348766, -0.36031393024951036, -0.9547879487680685, 0.2526427649841701, -0.03634535292351236, -0.0743476471268408, 0.7867134975701774, 0.056158213628736395, -0.3767957717072469, 0.3815087038284936, 0.14660895738729238, 0.32602922733439266, 0.23748169420624038, -0.4448589177912427, -0.08834420798901842, -1.085112461344132, 0.21273935156037888, -0.22925036241909663, -0.5628084369111762, 0.06722704004154445, 0.08235809784831938, -0.499693051669724, 0.12510966251373204, -0.3951078314015192, -0.8864968582585818, -1.2253626974947505, -0.3009017905794708, 0.07488247888795509, -0.4339186314410722, 0.05118456501210288, -1.067454621996101, -0.16039895129416118, 0.6465040312433171, -0.05309403388849364, -0.2563319817091686, 0.16373475759139378, -0.41589794629592974, 1.1889110890593328, 0.47950278776181476, 0.5830109908748174, 1.105443840949779, -0.20001462126657202, -0.3202713661087452, 0.19985991837568257, -0.3060316838332488, 0.08396492236059486, -0.024337075119391507, -0.24148492990677625, -0.19733166986806866, -0.3949618842020827, -0.16492374566329765, -0.24294412103580523, -0.09792061202215287, -0.022626532529290495, -0.3305991591240488, -0.9772527601152212, -0.26452203195409163, -0.19531262074326214, 0.599791028261629, -0.4230204580413669, -0.022910591582031556, -0.26128624033172365, 0.04483379947693341, 0.2259500663036332, -0.16298377360128852, 0.05992873971197184, -0.6394531026755099, 0.7718506287215962, 0.2113503527763972, -0.015656892557378357, 0.7269935805571993, 0.16958010829537207, 0.1065731788563364, 0.4812175536393649, -0.2931551944688805, 0.7120563504836834, 0.5325339055813855, -0.2606171802823698, 0.1629325378579804, -0.9089055894514032, -0.4774938544557247, 0.6003248256782223, 0.3861238839463323, 0.06908271230209947, -0.31489228361812216, -0.1550431781918334, -0.08120358860497623, 0.9498030175465547, 0.24852383198522873, 0.41792458127863685, 0.3883059599955336, -0.13321292831988543, 0.4467202035176785, -0.31854836553204896, 0.8550456989183063, -0.011408150792745547, 0.3309332822961039, 0.35913526341826935, 0.1138224630939818, -0.6683766383551738, 0.2989192388809217, -0.4484708599422818, -0.4291083734633355, 0.4264126231233169, -0.1599513114642488, -0.10699304075066725, 0.32960641934477064, 0.007696701541037757, 0.10426260618598811, 0.04094643269109034, 0.32952119997254115, 0.30767371649379327, 0.09791869028167716, -0.37496739429340625, 0.027699910277407352, -0.02718798794297558, -0.06794594688838132, 0.032576815425604456, -0.6181830549411406, -0.215308484695009, -0.47955708612860815, -0.38220069217992403, 0.5118991009085762, 0.17371345175565464, -0.09285309769966546, 0.13789475820605157, -0.20073929137851532, -0.02825851097459032, -0.19347141257148232, -0.1816946981447138, -0.7390186667469706, 0.36086160504346687, 0.09956811922980399, 0.39452261366190083, 0.3187587502940609, -0.16282280890423179, 0.0364085887409055, 0.5273171995059837, 0.024271664657133755, 0.2674479917866722, 0.17829600789950517, -0.13906204790097176, 0.0572466694070478, -0.42427643507930796, -0.10754406824876123, 0.056814700981643144, 0.07917163732746724, 0.28336999850048533, 0.4516704439065755, -0.3284993135532727, 0.1467390157648237, 0.6329381791525893, 0.4452508244387558, 0.04203021794052379, 0.0003186391975877224, 0.20684452387165198, 0.15604871768046558, 0.15718490388120568, 0.22337282375715606, -0.2153799818000012, 0.35251379478176015, 0.1592675733697989, 0.21153218185084793, -0.609458001124369, 0.029500563943124208, -0.3587735132506481, -0.21288104604806618, 0.2628451924874301, -0.16389720299875862, -0.6101405061323512, 0.03409819894532229, -0.6245864175684017, -0.2655659738609474, -0.03558274939536982, -0.021858055979974256, 0.05931345904704668, -1.0594497643506962, -0.7847255675604509, -0.22256129540258277, 0.6135986834293268, 0.29522773528078927, -0.40539374294153174, -0.9372915205992323, -0.25257594439817216, -0.5488906867724198, 0.9862868741936007, 0.13656385834870738, 0.2978054492748284, 0.10431791388275596, -0.013589149775417603, 0.6399247582847943, 0.1733765858510425, -0.08714162996273213, 2.4338861489470918, -0.591046610479292, -0.6051560963656049, 1.3686629944111508, 0.325807485915834, -0.5318729937802108, 0.4204874670696997, 0.00977886542194216, -0.006287022373232249, -0.05674439490340671, 0.31777474345840695, -0.15517440337841454, -0.06413349598416408, -0.13091301768106814, 0.15917702487746985, -0.26582646307192015, -0.33171624505448893, -0.02006524092028529, -0.3014968887594647, 0.41512784913365647, -0.9001552006577298, 0.3135522443141645, 0.6588309499642909, 0.3643623495769021, 0.2524879646228206, -1.1738090912102646, 0.24423303163688354, 0.14306453250090065, 0.32887045676372895, -0.2384425919347834, -0.788098737993348, -0.510440387939323, -0.13965712913328238, 0.19742588552368073, -0.2003429765530402, -0.11472009124542351, -0.3295685332901526, -0.2179898246065236, 0.17006602602443358, 0.2845408031292028, -0.20583868054230325, 0.10175107518437075, -1.1266132014218344, -0.13547129052865425, 0.08136786223037615, -0.4252589259281982, 0.2958868654428388, -0.2926946653441683, 0.4574997497882269, 0.25649380894496987, 0.5097899360100578, -0.2620792088335522, 0.06645412014853228, -0.06771303730970461, 0.8855323531516158
, 0.3758628055309516, 0.6876438904753499, -0.05607359888250917, 0.03471298200047803, -0.05099748192958927, -0.05402031136577781, 0.6547591218156938, -0.24902254134556392, -0.1291158101105783, 0.1192725810114925, 0.4922712921729626, -0.9718553246925613, 0.1521556051069352, -0.29000925987790044, -0.4085597072687578, -0.37843170707620166, -0.1942125541771114, 0.12521667153201027, 0.4155201695938328, -0.1339090226126538, -0.06633431506777845, 0.2214288594520697, 0.0713985877813701, 0.42250248893980513, 0.08949297304945843, 0.06952119606234494, -0.3133821237491756, 0.03732485328628961, 0.07458706813043928, -0.19724160028804485, -0.9616068161966648, 0.25894776832419725, 0.04385699262426352, -0.3916557232843101, -0.5198747793633113, -0.6209386992027055, 0.23578266639594958, -0.44490587988520275, 0.23083035776167468, -1.4370528941827156, 0.4951427875651605, 0.1599547726346396, -1.6420957836526147, 1.128392222659698, -0.11193140317674008, 0.40942779564527954, 0.776875216796199, 0.3482353822485475, 0.06478637134604542, 0.30040558696641156, -0.18388085883950947, 0.3669611525549881, 0.7071551855059364, 0.23004989540976148, -0.25323487562360897, -0.4714823316271236, -0.026931894369668388, -0.07754532431002636, -0.18017991504527595, -0.18606030557662245, -0.5111246433099991, 0.20192701002693908, -0.34510842901984373, -1.1183186525629547, -0.26313071231850427, -0.5008866338718636, 0.361540315977734, 0.14861964296705932, -0.08518856831181906, 0.14448750690245943, 0.12742777190643387, -0.1217454116831871, -0.1862593232141619, -0.13013033313776068, -0.7625347192120897, 0.7446148229742383, 0.007706789754385196, 0.194653279311595, 0.8107847149513427, 0.24447388583691948, 0.3874254707129298, -0.025187723842342035, -0.30629981500343223, 0.5918752180511709, -0.003077083521952769, 0.08301147724923472, -0.10942636928445869, -0.6734150277172776, -0.34967158145554045, 0.09632885979304007, -0.022202855363291807, 0.013022165769948692, 0.057036090502708775, -0.6643335637529323, 0.4824850192615317, 0.6850442957285893, 0.16801867019578592, 0.19614169615233543, -2.118200021948238, -0.04926748426587459, -0.20959522987852944, -0.12075289401085909, -0.5527385571851201, -1.1353925540439875, -0.5078047138605248, 0.14326040410279756, 0.013267376835405931, -0.015115304221759647, -0.21927918759422552, -0.3145829597387034, -0.05041595038637036, -0.8444889645300746, 0.24591964017791543, -0.3474879742391379, 0.4423209862105929, -1.488753336756482, 0.2093281054745452, 0.091028212214876, -0.03608403344310465, 0.23459704410053103, -0.4188597193839624, 0.22326625301831254, 0.438205263557187, 0.1731562137573243, -0.22540128850444943, 0.09033604472619695, 0.0957604347533273, 1.3337010168851662, -0.12457295630550459, 1.321134816618218, 0.5696516426390735, -0.17025028983752477, 0.6098949744457071, -0.321874561687651, 1.7342710718197258, -0.01852493010144454, -0.2546654530313926, 0.22199156217142693, -0.2320578426588833, -0.3840040946829293, 0.034357604722118025, -1.0480021260296706, -0.17659382502495555, -0.24181981822591805, -1.1393761758466932, 0.101038144647034, -0.1523150631155047, 0.14855095766021803, 0.11734077974002655, 0.023113122919792253, 0.18119851834291426, -0.1298463013890971, 0.18631769834704515, -0.561477283792714, 0.0934630856401916, 0.006410243183412522, 0.21653122837884245, 0.2001163190618364, 1.2026808144745125, -0.6048256100277606, 0.08316896202704072, 0.42020471292790257, -1.1930448295728595, 0.0865625479516686, -0.04332114054417153, 0.12970403799396185, -0.49247824084705205, 0.21895185486929727, -2.0224434811512424, -0.2515603855926713, 0.46949830296096196, -0.33571287090843804, 0.40200366268625165, -0.16517952746644274, -0.325027092795354, -1.3038856543900723, -0.16709519716519183, -0.06172499874627442, 0.2957692586535729, -0.9307466919506581, 0.09743107796470203, -1.800740131249741, -0.3196020562172732, 0.20209318909128277, -0.9222021761368052, -0.6693898397577894, 0.1272393956876933, -0.3849545334361048, -0.22556317660351094, 0.3938449758448428, 0.1376011314896744, -0.09177005440473929, 0.6610142007678693, 0.63656659767416, 0.3511830795076455, -0.09025142326407445, 0.7225555406418943, -0.5853099450592212, 2.000791444151437, -0.3334410209554021, -0.11028798227738679, 0.10739138192013784, 0.15904654939688695, 0.07782065189137871, 0.49127569837610385, -0.2987559084031831, -0.12339707848819587, -0.42728189247825776, -0.2407715415653041, -0.24454867097369737, 0.17152085127864466, 0.026040117177012552, -0.03757955452555453, -0.8821941241983005, 0.28057201499483525, 0.16053281180045284, -0.3737982032872606, 0.16858424704066655, 0.7154864464128509, 0.149912172607173, -0.3189212827159016, 0.6542444763745944, 0.0880423128502915, 0.07180305790806192, 0.6467830765899668, 1.1241453444483447, 0.4580881277902103, 0.18809453468516396, 1.0864564263693348, -0.07160154989281925, 1.8633116771127018, -0.0679343788011207, -0.5269292343943152, 0.4828482461768426, 0.1389555006183657, -0.07364678378039605, 0.6689834858185769, -1.1871681363555877, 0.3579588127811274, 0.09153652281883483, -1.4924644891850298, 0.047964467274819886, -0.05065589753255443, -0.11720764085367291, 0.04984181664866236, -0.23416538396717673, -0.18930178875994016, -0.3250684196235395, 0.09988412173080687, -0.5538052474224748, 0.04203892041804507, 0.08710055306502561, 0.15808450735185298, 0.201985053450889, -0.07854980871100443, 0.3754335845924253, -0.04794169676239661, 0.1690707823511171, -0.4451087411069747, -0.021070702924498922, -0.33087951768373736, 0.25104275920185926, -0.8151903323670344, 0.5368696090726284, -0.3634801716927003, -0.22537255584716198, 0.16577012783642298, -0.29853736566563, -0.08038365652834434, 0.0173164745035625, 0.024831579297111207, -0.4002962519276894, 0.4480829952322475, -0.05122547333436332, 0.11788219623999184, -0.16728757819321355, -0.13616482318456186, 0.24605838179748832, -0.7483221705183659, 0.1124445674300526, -1.5588518776189297, 0.126926166712134, 0.08253843216894949, 0.04397831108143531, -0.9285142608941852, -0.343856247992801, -0.9006400209409365, 0.6832255482927516, -0.5256878531153957, 0.40153764744015485, -1.2429926634114512, -1.2327460285652538, 0.40882967633484507, -0.0253935125995295, -0.8706673112909311, 0.16141002734151125, -0.04457605896292736, -0.7360132627581617, 0.3057261044778802, -0.02267258589314775, 1.0095508336091732, -0.4231127042017354, 1.0707639062978185, -1.557326205747937, 2.0630642520349904, -0.16670503417248927, -1.4179476215064237, -0.34405505928965313, -2.197922621271635, -1.9436955524763107, -0.3778816404118183, 0.1214360960511528, -1.1099374778967912, -1.280316542965946, -0.18885528632097598, 0.2559646180731806, -2.327154444331794, 0.5999233497243835, 1.1790178766009578, 1.1518822558336457, -0.18613695040069309, -0.8217303125856759, 1.3370395913863484, 0.11614652894529479, 0.2321691545132627, 0.6114631482091848, -2.508757212355742, -2.4242255586671595, -0.16624677406875404, -1.6745202749066155, 0.41517785470260377, -3.1801355927713604, -0.22134486884848142, -0.4226534519041049, 0.6654589012764308, 0.303944062515589, 0.0430595548786288, 1.126178767240805, -2.445209804293381, 1.1122348879770652, 0.08451592136803951, 0.7694172514133236, 2.271555259186866, -0.16760911670482764, -1.0971439484418923, 1.3896284364316362, 1.0140602658109337, 0.9566611901459949, -0.025995277236191962, 0.6736256972337837, -0.2903383316035126, 1.0754614766388642, 1.6035047654281063, 0.19653744498684603, 0.40248672734765956, 0.054400296342671774, 0.04235721533156889, 1.4848122132151897, -0.35005988566657054, 1.3971084963636464, 0.7304441559833766, 0.49873302313396606, -0.6851092566008257, 0.06799905749747168, -2.0968301359468313, -0.06502720029338833, 0.9592828346680675, 2.4628894727559154, -0.6077659231954615, 0.285944524732918, -0.9884707637388743, 0.46910982333304924, 1.6680291868450912, -2.0523259224539125, 0.3992915776623261, 1.0004986463677503, 0.3074816620576046, -1.6816999089578732, -0.4392397312552481, 1.2198040634991167, 0.3397128689804586, -0.13098124726907467, 1.759204084839297, 0.5415947824394025, 2.168106937728123, 0.75994791278127, 0.5122665121402761, -0.17603870790672824, -0.8991636355728659, -0.16144425767545856, -0.7466381096263355, -0.3514630757678377, -0.22622174119673796, -2.039711575564043, 0.03427180349029849, -1.3174372421364053, 0.2967881070471219, 2.579816457318157, -0.75513962932465, -0.7975161275669582, -0.09148181144663613, 0.28209434776198783, -0.8937697973503981, -0.22559228401763123, 2.6276100239327436, -0.4452440124709754, -0.026203113392278616, -0.6172438054047735, -0.3608558787149278, 0.2500928505622832, -2.671712174145598, -0.03966790591876858, 0.7742022536172329, 1.9369839549734154, -0.968976948039278, -0.8411337380137611, -2.0752000613675943, -0.39198505608794754, 1.2880322230488324, 1.355876806432262, -0.822016731353174, -0.23405505755344613, -0.33040238548786005, -0.1629910051824335, 2.198175037242895, 0.20595248692666365, 1.688099813945221, 0.6394178545484013, 0.10108747564016789, 0.12438591736302884, 0.2296433362589326, -0.15355919728250872, 0.386737088682977, -1.01967616202165, -1.910658191547231, 0.5042640197912911, -0.5673036965431509, 0.15982120843543046, -0.302986561555583, 1.6175267252706118, -0.22918733421014958, 0.9710708237678669, -0.11342750872091542, 0.1694987659576426, 0.7498214886611267, 0.22876716545353457, -1.2920060371183357, -1.9564055679210843, -0.5357051927529876, -0.2553357655968852, -0.7958090545269113, -0.18982744546944455, 0.1985599013023314, -0.7735686071560718, -0.268791108254351, -0.9763743353076536, -0.5213141606757694, 1.4200982696995048, 0.7664698228416071, 0.38607860420839857, -1.030976258415796, 0.499242059176412, -0.6046197359271904, -0.19766003479668812, -0.03437673909018974, -0.5711385065887293, 2.3691582522995955, 0.08732062746021654, 0.2732991826041149, -0.6201105294754112, 0.9958410277358642, -0.6611786216282969, 1.617886950038649, -0.09110517688292098, 0.9754164505039409, -0.5234873366667183, -0.5115291242606299, 1.1728095042535385, 0.2437547469737831, 0.07492641756174484, 0.07492641756205543];







